Development and Adaptation of Robotic Vision in the Real-World: the Challenge of Door Detection

Mobile service robots are increasingly prevalent in human-centric, real-world domains, operating autonomously in unconstrained indoor environments. In such a context, robotic vision plays a central role in enabling service robots to perceive high-level environmental features from visual observations. Despite the data-driven approaches based on deep learning push the boundaries of vision systems, applying these techniques to real-world robotic scenarios presents unique methodological challenges. Traditional models fail to represent the challenging perception constraints typical of service robots and must be adapted for the specific environment where robots finally operate. We propose a method leveraging photorealistic simulations that balances data quality and acquisition costs for synthesizing visual datasets from the robot perspective used to train deep architectures. Then, we show the benefits in qualifying a general detector for the target domain in which the robot is deployed, showing also the trade-off between the effort for obtaining new examples from such a setting and the performance gain. In our extensive experimental campaign, we focus on the door detection task (namely recognizing the presence and the traversability of doorways) that, in dynamic settings, is useful to infer the topology of the map. Our findings are validated in a real-world robot deployment, comparing prominent deep-learning models and demonstrating the effectiveness of our approach in practical settings.

==> graphics/confidence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Confidence metric results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-1.405, xmax=51.505,
xtick style={color=black},
xtick={2,7,12},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolo},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,31.1076078987317)
--(axis cs:1,49.3923921012683)
--(axis cs:1.9,49.0370878105034)
--(axis cs:2.8,48.8199181466371)
--(axis cs:3.7,47.3923921012683)
--(axis cs:4.6,46.0921211313239)
--(axis cs:5.5,45.572910847298)
--(axis cs:6.4,43.5581401744825)
--(axis cs:7.3,42.5581401744825)
--(axis cs:8.2,40.4054414483992)
--(axis cs:9.1,38.8199181466371)
--(axis cs:9.1,19.6800818533629)
--(axis cs:9.1,19.6800818533629)
--(axis cs:8.2,23.0945585516008)
--(axis cs:7.3,24.9418598255175)
--(axis cs:6.4,25.9418598255175)
--(axis cs:5.5,26.927089152702)
--(axis cs:4.6,27.9078788686761)
--(axis cs:3.7,29.1076078987317)
--(axis cs:2.8,29.6800818533629)
--(axis cs:1.9,30.4629121894966)
--(axis cs:1,31.1076078987317)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,21.0151619644773)
--(axis cs:1,42.9848380355227)
--(axis cs:1.9,40.9848380355227)
--(axis cs:2.8,38.2957287772798)
--(axis cs:3.7,35.5370878105034)
--(axis cs:4.6,32.9054414483992)
--(axis cs:5.5,30.6712033977732)
--(axis cs:6.4,27.306859285554)
--(axis cs:7.3,22.5650729063673)
--(axis cs:8.2,20.5976185412489)
--(axis cs:9.1,16.0993294502333)
--(axis cs:9.1,7.4006705497667)
--(axis cs:9.1,7.4006705497667)
--(axis cs:8.2,9.40238145875111)
--(axis cs:7.3,11.9349270936327)
--(axis cs:6.4,13.693140714446)
--(axis cs:5.5,13.8287966022268)
--(axis cs:4.6,15.5945585516008)
--(axis cs:3.7,16.9629121894966)
--(axis cs:2.8,18.2042712227202)
--(axis cs:1.9,19.0151619644773)
--(axis cs:1,21.0151619644773)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,6.26392118880518)
--(axis cs:1,12.2360788111948)
--(axis cs:1.9,12.2360788111948)
--(axis cs:2.8,11.3799556396766)
--(axis cs:3.7,10.4494897427832)
--(axis cs:4.6,9.81155281280883)
--(axis cs:5.5,9.58166599946613)
--(axis cs:6.4,9.44948974278318)
--(axis cs:7.3,8.1129078131263)
--(axis cs:8.2,7.88047614284762)
--(axis cs:9.1,5.96735578260835)
--(axis cs:9.1,1.53264421739165)
--(axis cs:9.1,1.53264421739165)
--(axis cs:8.2,3.11952385715238)
--(axis cs:7.3,3.3870921868737)
--(axis cs:6.4,4.55051025721682)
--(axis cs:5.5,5.41833400053387)
--(axis cs:4.6,5.68844718719117)
--(axis cs:3.7,5.55051025721682)
--(axis cs:2.8,6.12004436032342)
--(axis cs:1.9,6.26392118880518)
--(axis cs:1,6.26392118880518)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:11,78.8109437093064)
--(axis cs:11,89.6890562906936)
--(axis cs:11.9,89.4346584384265)
--(axis cs:12.8,89.5507352543677)
--(axis cs:13.7,89.1647284200682)
--(axis cs:14.6,88.3387234393789)
--(axis cs:15.5,86.6398669190297)
--(axis cs:16.4,85.4852813742386)
--(axis cs:17.3,82.0938571665964)
--(axis cs:18.2,79.1621138007995)
--(axis cs:19.1,72.3061758225833)
--(axis cs:19.1,43.6938241774167)
--(axis cs:19.1,43.6938241774167)
--(axis cs:18.2,59.3378861992005)
--(axis cs:17.3,66.9061428334036)
--(axis cs:16.4,68.5147186257614)
--(axis cs:15.5,70.8601330809703)
--(axis cs:14.6,74.1612765606211)
--(axis cs:13.7,74.8352715799318)
--(axis cs:12.8,75.9492647456323)
--(axis cs:11.9,77.0653415615735)
--(axis cs:11,78.8109437093064)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:11,42.3838451770885)
--(axis cs:11,77.1161548229115)
--(axis cs:11.9,68.7161099415815)
--(axis cs:12.8,60.3188022843335)
--(axis cs:13.7,52.8297456254091)
--(axis cs:14.6,45.7881338531629)
--(axis cs:15.5,38.9721853816033)
--(axis cs:16.4,30.6820026895272)
--(axis cs:17.3,23.164414002969)
--(axis cs:18.2,15.8234742446707)
--(axis cs:19.1,7.37995563967658)
--(axis cs:19.1,2.12004436032342)
--(axis cs:19.1,2.12004436032342)
--(axis cs:18.2,6.67652575532925)
--(axis cs:17.3,10.835585997031)
--(axis cs:16.4,14.8179973104728)
--(axis cs:15.5,18.0278146183967)
--(axis cs:14.6,21.7118661468371)
--(axis cs:13.7,27.6702543745909)
--(axis cs:12.8,31.1811977156665)
--(axis cs:11.9,36.7838900584185)
--(axis cs:11,42.3838451770885)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:11,2.18844718719117)
--(axis cs:11,6.31155281280883)
--(axis cs:11.9,6.31155281280883)
--(axis cs:12.8,6.44948974278318)
--(axis cs:13.7,5.96735578260835)
--(axis cs:14.6,5.41485421551268)
--(axis cs:15.5,4.95782512765993)
--(axis cs:16.4,4.23205080756888)
--(axis cs:17.3,3.00830573921179)
--(axis cs:18.2,1.81649658092773)
--(axis cs:19.1,1.25)
--(axis cs:19.1,0.25)
--(axis cs:19.1,0.25)
--(axis cs:18.2,0.183503419072274)
--(axis cs:17.3,0.491694260788208)
--(axis cs:16.4,0.767949192431123)
--(axis cs:15.5,1.54217487234007)
--(axis cs:14.6,1.58514578448732)
--(axis cs:13.7,1.53264421739165)
--(axis cs:12.8,1.55051025721682)
--(axis cs:11.9,2.18844718719117)
--(axis cs:11,2.18844718719117)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:21,85.7639211888052)
--(axis cs:21,91.7360788111948)
--(axis cs:21.9,91.6091263510296)
--(axis cs:22.8,91.5249172176354)
--(axis cs:23.7,90.7416573867739)
--(axis cs:24.6,90.5460605656619)
--(axis cs:25.5,89.443248541803)
--(axis cs:26.4,88.3541261347363)
--(axis cs:27.3,85.0990195135928)
--(axis cs:28.2,82.6590326337453)
--(axis cs:29.1,79.572910847298)
--(axis cs:29.1,60.927089152702)
--(axis cs:29.1,60.927089152702)
--(axis cs:28.2,70.8409673662547)
--(axis cs:27.3,74.9009804864072)
--(axis cs:26.4,77.6458738652637)
--(axis cs:25.5,81.056751458197)
--(axis cs:24.6,81.4539394343381)
--(axis cs:23.7,83.2583426132261)
--(axis cs:22.8,83.9750827823646)
--(axis cs:21.9,85.3908736489704)
--(axis cs:21,85.7639211888052)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:21,31.1833752096446)
--(axis cs:21,37.8166247903554)
--(axis cs:21.9,35.0824829046386)
--(axis cs:22.8,30.3094010767585)
--(axis cs:23.7,27.25)
--(axis cs:24.6,24.9156502553199)
--(axis cs:25.5,21.9515621187164)
--(axis cs:26.4,18.122281323269)
--(axis cs:27.3,14.9515621187164)
--(axis cs:28.2,12.153429642777)
--(axis cs:29.1,8.45156211871642)
--(axis cs:29.1,2.04843788128358)
--(axis cs:29.1,2.04843788128358)
--(axis cs:28.2,5.34657035722298)
--(axis cs:27.3,8.54843788128358)
--(axis cs:26.4,12.377718676731)
--(axis cs:25.5,15.5484378812836)
--(axis cs:24.6,18.0843497446801)
--(axis cs:23.7,22.25)
--(axis cs:22.8,25.6905989232415)
--(axis cs:21.9,26.9175170953614)
--(axis cs:21,31.1833752096446)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:21,0.887092186873696)
--(axis cs:21,5.6129078131263)
--(axis cs:21.9,5.6129078131263)
--(axis cs:22.8,5.16024689946929)
--(axis cs:23.7,4.64296944860009)
--(axis cs:24.6,3.75)
--(axis cs:25.5,3.75)
--(axis cs:26.4,3.41421356237309)
--(axis cs:27.3,3.00830573921179)
--(axis cs:28.2,2.20742710775634)
--(axis cs:29.1,1.70742710775634)
--(axis cs:29.1,-0.207427107756338)
--(axis cs:29.1,-0.207427107756338)
--(axis cs:28.2,0.292572892243662)
--(axis cs:27.3,0.491694260788208)
--(axis cs:26.4,0.585786437626905)
--(axis cs:25.5,0.75)
--(axis cs:24.6,0.75)
--(axis cs:23.7,0.857030551399909)
--(axis cs:22.8,0.839753100530713)
--(axis cs:21.9,0.887092186873696)
--(axis cs:21,0.887092186873696)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:31,93.0421748723401)
--(axis cs:31,96.4578251276599)
--(axis cs:31.9,96.2320508075689)
--(axis cs:32.8,96.3115528128088)
--(axis cs:33.7,96.25)
--(axis cs:34.6,96.0166114784236)
--(axis cs:35.5,94.8804761428476)
--(axis cs:36.4,94.7080128015453)
--(axis cs:37.3,93.75)
--(axis cs:38.2,93.2811288741493)
--(axis cs:39.1,91.402067347825)
--(axis cs:39.1,78.097932652175)
--(axis cs:39.1,78.097932652175)
--(axis cs:38.2,85.2188711258507)
--(axis cs:37.3,88.75)
--(axis cs:36.4,89.2919871984547)
--(axis cs:35.5,90.1195238571524)
--(axis cs:34.6,90.9833885215764)
--(axis cs:33.7,91.25)
--(axis cs:32.8,92.1884471871912)
--(axis cs:31.9,92.7679491924311)
--(axis cs:31,93.0421748723401)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:31,23.8937325718888)
--(axis cs:31,33.6062674281112)
--(axis cs:31.9,29.8234742446707)
--(axis cs:32.8,26.8439764421413)
--(axis cs:33.7,23.5819888974716)
--(axis cs:34.6,21.5819888974716)
--(axis cs:35.5,17.9578251276599)
--(axis cs:36.4,16.4673557826083)
--(axis cs:37.3,14.25)
--(axis cs:38.2,10.8804761428476)
--(axis cs:39.1,6.41421356237309)
--(axis cs:39.1,3.58578643762691)
--(axis cs:39.1,3.58578643762691)
--(axis cs:38.2,6.11952385715238)
--(axis cs:37.3,9.25)
--(axis cs:36.4,12.0326442173917)
--(axis cs:35.5,14.5421748723401)
--(axis cs:34.6,16.4180111025284)
--(axis cs:33.7,18.4180111025284)
--(axis cs:32.8,19.6560235578587)
--(axis cs:31.9,20.6765257553293)
--(axis cs:31,23.8937325718888)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:31,0.585786437626905)
--(axis cs:31,3.41421356237309)
--(axis cs:31.9,3.41421356237309)
--(axis cs:32.8,3.41421356237309)
--(axis cs:33.7,2.79099444873581)
--(axis cs:34.6,2.20742710775634)
--(axis cs:35.5,2.20742710775634)
--(axis cs:36.4,2.20742710775634)
--(axis cs:37.3,2.20742710775634)
--(axis cs:38.2,2.20742710775634)
--(axis cs:39.1,1.25)
--(axis cs:39.1,0.25)
--(axis cs:39.1,0.25)
--(axis cs:38.2,0.292572892243662)
--(axis cs:37.3,0.292572892243662)
--(axis cs:36.4,0.292572892243662)
--(axis cs:35.5,0.292572892243662)
--(axis cs:34.6,0.292572892243662)
--(axis cs:33.7,0.209005551264194)
--(axis cs:32.8,0.585786437626905)
--(axis cs:31.9,0.585786437626905)
--(axis cs:31,0.585786437626905)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:41,93.5421748723401)
--(axis cs:41,96.9578251276599)
--(axis cs:41.9,96.8257418583506)
--(axis cs:42.8,96.8257418583506)
--(axis cs:43.7,96.4578251276599)
--(axis cs:44.6,95.4142135623731)
--(axis cs:45.5,94.75)
--(axis cs:46.4,94.4148542155127)
--(axis cs:47.3,93.8799556396766)
--(axis cs:48.2,93.3439764421413)
--(axis cs:49.1,90.943248541803)
--(axis cs:49.1,82.556751458197)
--(axis cs:49.1,82.556751458197)
--(axis cs:48.2,86.1560235578587)
--(axis cs:47.3,88.6200443603234)
--(axis cs:46.4,90.5851457844873)
--(axis cs:45.5,91.75)
--(axis cs:44.6,92.5857864376269)
--(axis cs:43.7,93.0421748723401)
--(axis cs:42.8,93.1742581416494)
--(axis cs:41.9,93.1742581416494)
--(axis cs:41,93.5421748723401)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:41,8.76932716451813)
--(axis cs:41,29.2306728354819)
--(axis cs:41.9,27.492518497117)
--(axis cs:42.8,26.4868329805051)
--(axis cs:43.7,25.2957287772798)
--(axis cs:44.6,22.8191785736085)
--(axis cs:45.5,20.1398669190297)
--(axis cs:46.4,16.8010813356778)
--(axis cs:47.3,15.8010813356778)
--(axis cs:48.2,11.9665548085838)
--(axis cs:49.1,6.87995563967658)
--(axis cs:49.1,1.62004436032342)
--(axis cs:49.1,1.62004436032342)
--(axis cs:48.2,2.03344519141622)
--(axis cs:47.3,2.69891866432215)
--(axis cs:46.4,3.69891866432215)
--(axis cs:45.5,4.36013308097025)
--(axis cs:44.6,4.68082142639147)
--(axis cs:43.7,5.20427122272024)
--(axis cs:42.8,7.51316701949486)
--(axis cs:41.9,8.00748150288301)
--(axis cs:41,8.76932716451813)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:41,0.292572892243662)
--(axis cs:41,2.20742710775634)
--(axis cs:41.9,2.20742710775634)
--(axis cs:42.8,2.20742710775634)
--(axis cs:43.7,2.20742710775634)
--(axis cs:44.6,1.81649658092773)
--(axis cs:45.5,1.25)
--(axis cs:46.4,1.25)
--(axis cs:47.3,1.25)
--(axis cs:48.2,1.07735026918963)
--(axis cs:49.1,1.07735026918963)
--(axis cs:49.1,-0.0773502691896257)
--(axis cs:49.1,-0.0773502691896257)
--(axis cs:48.2,-0.0773502691896257)
--(axis cs:47.3,0.25)
--(axis cs:46.4,0.25)
--(axis cs:45.5,0.25)
--(axis cs:44.6,0.183503419072274)
--(axis cs:43.7,0.292572892243662)
--(axis cs:42.8,0.292572892243662)
--(axis cs:41.9,0.292572892243662)
--(axis cs:41,0.292572892243662)
--cycle;

\addplot [semithick, forestgreen4416044, forget plot]
table {%
1 40.25
1.9 39.75
2.8 39.25
3.7 38.25
4.6 37
5.5 36.25
6.4 34.75
7.3 33.75
8.2 31.75
9.1 29.25
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
1 32
1.9 30
2.8 28.25
3.7 26.25
4.6 24.25
5.5 22.25
6.4 20.5
7.3 17.25
8.2 15
9.1 11.75
};
\addplot [semithick, crimson2143940, forget plot]
table {%
1 9.25
1.9 9.25
2.8 8.75
3.7 8
4.6 7.75
5.5 7.5
6.4 7
7.3 5.75
8.2 5.5
9.1 3.75
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
11 84.25
11.9 83.25
12.8 82.75
13.7 82
14.6 81.25
15.5 78.75
16.4 77
17.3 74.5
18.2 69.25
19.1 58
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
11 59.75
11.9 52.75
12.8 45.75
13.7 40.25
14.6 33.75
15.5 28.5
16.4 22.75
17.3 17
18.2 11.25
19.1 4.75
};
\addplot [semithick, crimson2143940, forget plot]
table {%
11 4.25
11.9 4.25
12.8 4
13.7 3.75
14.6 3.5
15.5 3.25
16.4 2.5
17.3 1.75
18.2 1
19.1 0.75
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
21 88.75
21.9 88.5
22.8 87.75
23.7 87
24.6 86
25.5 85.25
26.4 83
27.3 80
28.2 76.75
29.1 70.25
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
21 34.5
21.9 31
22.8 28
23.7 24.75
24.6 21.5
25.5 18.75
26.4 15.25
27.3 11.75
28.2 8.75
29.1 5.25
};
\addplot [semithick, crimson2143940, forget plot]
table {%
21 3.25
21.9 3.25
22.8 3
23.7 2.75
24.6 2.25
25.5 2.25
26.4 2
27.3 1.75
28.2 1.25
29.1 0.75
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
31 94.75
31.9 94.5
32.8 94.25
33.7 93.75
34.6 93.5
35.5 92.5
36.4 92
37.3 91.25
38.2 89.25
39.1 84.75
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
31 28.75
31.9 25.25
32.8 23.25
33.7 21
34.6 19
35.5 16.25
36.4 14.25
37.3 11.75
38.2 8.5
39.1 5
};
\addplot [semithick, crimson2143940, forget plot]
table {%
31 2
31.9 2
32.8 2
33.7 1.5
34.6 1.25
35.5 1.25
36.4 1.25
37.3 1.25
38.2 1.25
39.1 0.75
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
41 95.25
41.9 95
42.8 95
43.7 94.75
44.6 94
45.5 93.25
46.4 92.5
47.3 91.25
48.2 89.75
49.1 86.75
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
41 19
41.9 17.75
42.8 17
43.7 15.25
44.6 13.75
45.5 12.25
46.4 10.25
47.3 9.25
48.2 7
49.1 4.25
};
\addplot [semithick, crimson2143940, forget plot]
table {%
41 1.25
41.9 1.25
42.8 1.25
43.7 1.25
44.6 1
45.5 0.75
46.4 0.75
47.3 0.75
48.2 0.5
49.1 0.5
};
\addplot [black, forget plot]
table {%
-1.405 -3.5527136788005e-15
51.505 -3.5527136788005e-15
};
\end{axis}

\end{tikzpicture}


==> graphics/detector_comparison_general_detectors_ap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={mAP of the general detectors},
x grid style={darkgray176},
xlabel={Environment},
xmin=-0.218, xmax=3.698,
xtick style={color=black},
xtick={0.34,1.34,2.34,3.34},
xticklabels={
  \(\displaystyle e_0\),
  \(\displaystyle e_1\),
  \(\displaystyle e_2\),
  \(\displaystyle e_3\)
},
y grid style={darkgray176},
ylabel={mAP},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.12,11.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.12,6);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.12,2);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.96,0) rectangle (axis cs:3.12,9);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.04,11.5) rectangle (axis cs:0.12,25.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.96,6) rectangle (axis cs:1.12,27.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.96,2) rectangle (axis cs:2.12,13);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.96,9) rectangle (axis cs:3.12,31);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.16,0) rectangle (axis cs:0.32,16);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.16,0) rectangle (axis cs:1.32,4);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.16,0) rectangle (axis cs:2.32,0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.16,0) rectangle (axis cs:3.32,3);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.16,16) rectangle (axis cs:0.32,29.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.16,4) rectangle (axis cs:1.32,13.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.16,0.5) rectangle (axis cs:2.32,3.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.16,3) rectangle (axis cs:3.32,16.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.36,0) rectangle (axis cs:0.52,11);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.36,0) rectangle (axis cs:1.52,2);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.36,0) rectangle (axis cs:2.52,1);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.36,0) rectangle (axis cs:3.52,4);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.36,11) rectangle (axis cs:0.52,20.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.36,2) rectangle (axis cs:1.52,13.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.36,1) rectangle (axis cs:2.52,2);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.36,4) rectangle (axis cs:3.52,12);
\input{graphics/legend_comparison_map}
\end{axis}

\end{tikzpicture}


==> graphics/detector_comparison_map.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=\scale]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=1.03\textwidth,
height=0.5\textwidth,
legend columns=5,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={mAP of the three detectors in real worlds},
x grid style={darkgray176},
xlabel={Environment},
xmin=-0.315, xmax=4.855,
xtick style={color=black},
xtick={0.27,1.27,2.27,3.27,4.27},
xticklabels={
  \(\displaystyle GD\),
  \(\displaystyle QD_{e}^{15}\),
  \(\displaystyle QD_{e}^{25}\),
  \(\displaystyle QD_{e}^{50}\),
  \(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ylabel={mAP},
ymin=0, ymax=115,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,7.125);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,24.625);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,28.875);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,35.375);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,38.75);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,7.125) rectangle (axis cs:0.12,24.25);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,24.625) rectangle (axis cs:1.12,53);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,28.875) rectangle (axis cs:2.12,58.625);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,35.375) rectangle (axis cs:3.12,72.375);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,38.75) rectangle (axis cs:4.12,79.75);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,5.875);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,34.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,38.125);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,42.625);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,42.875);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,5.875) rectangle (axis cs:0.37,15.75);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,34.5) rectangle (axis cs:1.37,66.25);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,38.125) rectangle (axis cs:2.37,75.125);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,42.625) rectangle (axis cs:3.37,84.75);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,42.875) rectangle (axis cs:4.37,87.625);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,4.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,36.625);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,40.375);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,46);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,47.125);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,4.5) rectangle (axis cs:0.62,12);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,36.625) rectangle (axis cs:1.62,74);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,40.375) rectangle (axis cs:2.62,81.25);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,46) rectangle (axis cs:3.62,89);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,47.125) rectangle (axis cs:4.62,93.25);
\path [draw=black, semithick]
(axis cs:0.02,16.4131213696608)
--(axis cs:0.02,32.0868786303392);

\path [draw=black, semithick]
(axis cs:1.02,38.1676030258087)
--(axis cs:1.02,67.8323969741913);

\path [draw=black, semithick]
(axis cs:2.02,46.14585072344)
--(axis cs:2.02,71.10414927656);

\path [draw=black, semithick]
(axis cs:3.02,61.734080553511)
--(axis cs:3.02,83.015919446489);

\path [draw=black, semithick]
(axis cs:4.02,69.0378573571857)
--(axis cs:4.02,90.4621426428143);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 16.4131213696608
1.02 38.1676030258087
2.02 46.14585072344
3.02 61.734080553511
4.02 69.0378573571857
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 32.0868786303392
1.02 67.8323969741913
2.02 71.10414927656
3.02 83.015919446489
4.02 90.4621426428143
};
\path [draw=black, semithick]
(axis cs:0.27,5.030080846076)
--(axis cs:0.27,26.469919153924);

\path [draw=black, semithick]
(axis cs:1.27,60.9821731235736)
--(axis cs:1.27,71.5178268764264);

\path [draw=black, semithick]
(axis cs:2.27,70.0526074021556)
--(axis cs:2.27,80.1973925978444);

\path [draw=black, semithick]
(axis cs:3.27,79.7750628144669)
--(axis cs:3.27,89.7249371855331);

\path [draw=black, semithick]
(axis cs:4.27,81.4017237995838)
--(axis cs:4.27,93.8482762004162);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 5.030080846076
1.27 60.9821731235736
2.27 70.0526074021556
3.27 79.7750628144669
4.27 81.4017237995838
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 26.469919153924
1.27 71.5178268764264
2.27 80.1973925978444
3.27 89.7249371855331
4.27 93.8482762004162
};
\path [draw=black, semithick]
(axis cs:0.52,4.37329254090163)
--(axis cs:0.52,19.6267074590984);

\path [draw=black, semithick]
(axis cs:1.52,67.0477821284619)
--(axis cs:1.52,80.9522178715381);

\path [draw=black, semithick]
(axis cs:2.52,77.366273267423)
--(axis cs:2.52,85.133726732577);

\path [draw=black, semithick]
(axis cs:3.52,84.937980797682)
--(axis cs:3.52,93.062019202318);

\path [draw=black, semithick]
(axis cs:4.52,89.5419007564522)
--(axis cs:4.52,96.9580992435478);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 4.37329254090163
1.52 67.0477821284619
2.52 77.366273267423
3.52 84.937980797682
4.52 89.5419007564522
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 19.6267074590984
1.52 80.9522178715381
2.52 85.133726732577
3.52 93.062019202318
4.52 96.9580992435478
};
\input{graphics/legend_comparison_map}
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_complete_metric_e0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE \(\displaystyle e_1\) -- \Classrooms},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large\%},
ymin=-50, ymax=60,
ytick pos=left,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={60,40,20,0,20,40,60}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.12,2);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.12,0);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,0) rectangle (axis cs:0.32,18);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,0) rectangle (axis cs:1.32,3);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,0) rectangle (axis cs:2.32,25);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.16,0) rectangle (axis cs:0.32,-9);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.16,0) rectangle (axis cs:1.32,-2);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.16,0) rectangle (axis cs:2.32,-14);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,0) rectangle (axis cs:0.52,30);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,0) rectangle (axis cs:1.52,31);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,0) rectangle (axis cs:2.52,25);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.36,0) rectangle (axis cs:0.52,-7);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.36,0) rectangle (axis cs:1.52,-1);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.36,0) rectangle (axis cs:2.52,-6);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,0) rectangle (axis cs:0.72,37);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,0) rectangle (axis cs:1.72,34);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,0) rectangle (axis cs:2.72,43);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.56,0) rectangle (axis cs:0.72,-6);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.56,0) rectangle (axis cs:1.72,-2);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.56,0) rectangle (axis cs:2.72,-10);
\path [draw=black, ultra thick]
(axis cs:0.04,0)
--(axis cs:0.04,-26);

\path [draw=black, ultra thick]
(axis cs:1.04,0)
--(axis cs:1.04,0);

\path [draw=black, ultra thick]
(axis cs:2.04,0)
--(axis cs:2.04,-2);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.04 -26
1.04 -0
2.04 -2
};
\path [draw=black, ultra thick]
(axis cs:0.24,0)
--(axis cs:0.24,-13);

\path [draw=black, ultra thick]
(axis cs:1.24,0)
--(axis cs:1.24,-1);

\path [draw=black, ultra thick]
(axis cs:2.24,0)
--(axis cs:2.24,-9);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 -13
1.24 -1
2.24 -9
};
\path [draw=black, ultra thick]
(axis cs:0.44,0)
--(axis cs:0.44,-22);

\path [draw=black, ultra thick]
(axis cs:1.44,0)
--(axis cs:1.44,-8);

\path [draw=black, ultra thick]
(axis cs:2.44,0)
--(axis cs:2.44,-11);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.44 -22
1.44 -8
2.44 -11
};
\path [draw=black, ultra thick]
(axis cs:0.64,0)
--(axis cs:0.64,-17);

\path [draw=black, ultra thick]
(axis cs:1.64,0)
--(axis cs:1.64,-3);

\path [draw=black, ultra thick]
(axis cs:2.64,0)
--(axis cs:2.64,-14);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.64 -17
1.64 -3
2.64 -14
};
\addplot [black, forget plot]
table {%
-0.178 7.105427357601e-15
2.858 7.105427357601e-15
};
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_complete_metric_e1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE\(\displaystyle e_2\) -- \Offices},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=-50, ymax=60,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={60,40,20,0,20,40,60}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.12,1);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.12,-1);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.12,0);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,0) rectangle (axis cs:0.32,19);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,0) rectangle (axis cs:1.32,5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,0) rectangle (axis cs:2.32,27);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.16,0) rectangle (axis cs:0.32,-8);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.16,0) rectangle (axis cs:1.32,-1);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.16,0) rectangle (axis cs:2.32,-4);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,0) rectangle (axis cs:0.52,36);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,0) rectangle (axis cs:1.52,21);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,0) rectangle (axis cs:2.52,17);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.36,0) rectangle (axis cs:0.52,-6);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.36,0) rectangle (axis cs:1.52,-9);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.36,0) rectangle (axis cs:2.52,-4);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,0) rectangle (axis cs:0.72,31);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,0) rectangle (axis cs:1.72,24);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,0) rectangle (axis cs:2.72,34);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.56,0) rectangle (axis cs:0.72,-10);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.56,0) rectangle (axis cs:1.72,-10);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.56,0) rectangle (axis cs:2.72,-5);
\path [draw=black, ultra thick]
(axis cs:0.04,0)
--(axis cs:0.04,-22);

\path [draw=black, ultra thick]
(axis cs:1.04,0)
--(axis cs:1.04,0);

\path [draw=black, ultra thick]
(axis cs:2.04,0)
--(axis cs:2.04,-3);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.04 -22
1.04 -0
2.04 -3
};
\path [draw=black, ultra thick]
(axis cs:0.24,0)
--(axis cs:0.24,-17);

\path [draw=black, ultra thick]
(axis cs:1.24,0)
--(axis cs:1.24,-3);

\path [draw=black, ultra thick]
(axis cs:2.24,0)
--(axis cs:2.24,-18);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 -17
1.24 -3
2.24 -18
};
\path [draw=black, ultra thick]
(axis cs:0.44,0)
--(axis cs:0.44,-21);

\path [draw=black, ultra thick]
(axis cs:1.44,0)
--(axis cs:1.44,-9);

\path [draw=black, ultra thick]
(axis cs:2.44,0)
--(axis cs:2.44,-10);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.44 -21
1.44 -9
2.44 -10
};
\path [draw=black, ultra thick]
(axis cs:0.64,0)
--(axis cs:0.64,-19);

\path [draw=black, ultra thick]
(axis cs:1.64,0)
--(axis cs:1.64,-9);

\path [draw=black, ultra thick]
(axis cs:2.64,0)
--(axis cs:2.64,-20);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.64 -19
1.64 -9
2.64 -20
};
\addplot [black, forget plot]
table {%
-0.178 7.105427357601e-15
2.858 7.105427357601e-15
};
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_complete_metric_e2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\LARGE\(\displaystyle e_3\) -- \Laboratories},
x grid style={darkgray176},
xlabel={\Large Model},
xmin=-0.178, xmax=2.858,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={\Large DETR~\cite{detr},\Large YOLOv5~\cite{yolov5},\Large Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ylabel={\Large\%},
ymin=-50, ymax=60,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={60,40,20,0,20,40,60}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,2);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.12,1);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.12,-1);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,0) rectangle (axis cs:0.32,15);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,0) rectangle (axis cs:1.32,3);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,0) rectangle (axis cs:2.32,20);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.16,0) rectangle (axis cs:0.32,-3);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.16,0) rectangle (axis cs:1.32,0);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.16,0) rectangle (axis cs:2.32,-8);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,0) rectangle (axis cs:0.52,19);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,0) rectangle (axis cs:1.52,6);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,0) rectangle (axis cs:2.52,4);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.36,0) rectangle (axis cs:0.52,-6);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.36,0) rectangle (axis cs:1.52,-3);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.36,0) rectangle (axis cs:2.52,-2);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,0) rectangle (axis cs:0.72,24);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,0) rectangle (axis cs:1.72,10);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,0) rectangle (axis cs:2.72,24);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.56,0) rectangle (axis cs:0.72,-4);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.56,0) rectangle (axis cs:1.72,-2);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.56,0) rectangle (axis cs:2.72,-8);
\path [draw=black, ultra thick]
(axis cs:0.04,0)
--(axis cs:0.04,-35);

\path [draw=black, ultra thick]
(axis cs:1.04,0)
--(axis cs:1.04,-1);

\path [draw=black, ultra thick]
(axis cs:2.04,0)
--(axis cs:2.04,-11);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.04 -35
1.04 -1
2.04 -11
};
\path [draw=black, ultra thick]
(axis cs:0.24,0)
--(axis cs:0.24,-30);

\path [draw=black, ultra thick]
(axis cs:1.24,0)
--(axis cs:1.24,-1);

\path [draw=black, ultra thick]
(axis cs:2.24,0)
--(axis cs:2.24,-40);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 -30
1.24 -1
2.24 -40
};
\path [draw=black, ultra thick]
(axis cs:0.44,0)
--(axis cs:0.44,-33);

\path [draw=black, ultra thick]
(axis cs:1.44,0)
--(axis cs:1.44,-10);

\path [draw=black, ultra thick]
(axis cs:2.44,0)
--(axis cs:2.44,-10);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.44 -33
1.44 -10
2.44 -10
};
\path [draw=black, ultra thick]
(axis cs:0.64,0)
--(axis cs:0.64,-44);

\path [draw=black, ultra thick]
(axis cs:1.64,0)
--(axis cs:1.64,-12);

\path [draw=black, ultra thick]
(axis cs:2.64,0)
--(axis cs:2.64,-34);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.64 -44
1.64 -12
2.64 -34
};
\addplot [black, forget plot]
table {%
-0.178 0
2.858 0
};
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_complete_metric_e3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE\(\displaystyle e_4\) -- \House},
x grid style={darkgray176},
xlabel={\Large Model},
xmin=-0.178, xmax=2.858,
xtick pos=left,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={\Large DETR~\cite{detr},\Large YOLOv5~\cite{yolov5},\Large Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ymajorticks=false,
ymin=-50, ymax=60,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60},
yticklabels={60,40,20,0,20,40,60}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,5);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.12,3);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.12,-3);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.12,-1);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.12,-7);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,0) rectangle (axis cs:0.32,20);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,0) rectangle (axis cs:1.32,12);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,0) rectangle (axis cs:2.32,35);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.16,0) rectangle (axis cs:0.32,-14);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.16,0) rectangle (axis cs:1.32,-3);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.16,0) rectangle (axis cs:2.32,-9);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,0) rectangle (axis cs:0.52,40);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,0) rectangle (axis cs:1.52,22);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,0) rectangle (axis cs:2.52,18);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.36,0) rectangle (axis cs:0.52,-9);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.36,0) rectangle (axis cs:1.52,-2);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.36,0) rectangle (axis cs:2.52,-4);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,0) rectangle (axis cs:0.72,35);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,0) rectangle (axis cs:1.72,34);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,0) rectangle (axis cs:2.72,49);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.56,0) rectangle (axis cs:0.72,-10);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.56,0) rectangle (axis cs:1.72,-7);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.56,0) rectangle (axis cs:2.72,-7);
\path [draw=black, ultra thick]
(axis cs:0.04,0)
--(axis cs:0.04,-25);

\path [draw=black, ultra thick]
(axis cs:1.04,0)
--(axis cs:1.04,-4);

\path [draw=black, ultra thick]
(axis cs:2.04,0)
--(axis cs:2.04,-7);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.04 -25
1.04 -4
2.04 -7
};
\path [draw=black, ultra thick]
(axis cs:0.24,0)
--(axis cs:0.24,-9);

\path [draw=black, ultra thick]
(axis cs:1.24,0)
--(axis cs:1.24,-1);

\path [draw=black, ultra thick]
(axis cs:2.24,0)
--(axis cs:2.24,-14);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 -9
1.24 -1
2.24 -14
};
\path [draw=black, ultra thick]
(axis cs:0.44,0)
--(axis cs:0.44,-11);

\path [draw=black, ultra thick]
(axis cs:1.44,0)
--(axis cs:1.44,-4);

\path [draw=black, ultra thick]
(axis cs:2.44,0)
--(axis cs:2.44,-6);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.44 -11
1.44 -4
2.44 -6
};
\path [draw=black, ultra thick]
(axis cs:0.64,0)
--(axis cs:0.64,-13);

\path [draw=black, ultra thick]
(axis cs:1.64,0)
--(axis cs:1.64,-7);

\path [draw=black, ultra thick]
(axis cs:2.64,0)
--(axis cs:2.64,-16);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.64 -13
1.64 -7
2.64 -16
};
\addplot [black, forget plot]
table {%
-0.178 1.4210854715202e-14
2.858 1.4210854715202e-14
};
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_mAP_e0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\(\displaystyle e_1\) -- \Classrooms},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mAP},
ymin=0, ymax=50,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0.5);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.12,1.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.16,0) rectangle (axis cs:0.32,4);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.16,0) rectangle (axis cs:1.32,2);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.16,0) rectangle (axis cs:2.32,4);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,4) rectangle (axis cs:0.32,13);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,2) rectangle (axis cs:1.32,2.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,4) rectangle (axis cs:2.32,18.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.36,0) rectangle (axis cs:0.52,11.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.36,0) rectangle (axis cs:1.52,16);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.36,0) rectangle (axis cs:2.52,11);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,11.5) rectangle (axis cs:0.52,25.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,16) rectangle (axis cs:1.52,29.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,11) rectangle (axis cs:2.52,20.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.56,0) rectangle (axis cs:0.72,19.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.56,0) rectangle (axis cs:1.72,19);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.56,0) rectangle (axis cs:2.72,22);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,19.5) rectangle (axis cs:0.72,32.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,19) rectangle (axis cs:1.72,32);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,22) rectangle (axis cs:2.72,34.5);
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_mAP_e1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\(\displaystyle e_2\) -- \Offices},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=50,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0.5);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.12,0.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.16,0) rectangle (axis cs:0.32,2);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.16,0) rectangle (axis cs:1.32,1);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.16,0) rectangle (axis cs:2.32,1);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,2) rectangle (axis cs:0.32,13.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,1) rectangle (axis cs:1.32,3);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,1) rectangle (axis cs:2.32,21.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.36,0) rectangle (axis cs:0.52,6);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.36,0) rectangle (axis cs:1.52,4);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.36,0) rectangle (axis cs:2.52,2);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,6) rectangle (axis cs:0.52,27.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,4) rectangle (axis cs:1.52,13.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,2) rectangle (axis cs:2.52,13.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.56,0) rectangle (axis cs:0.72,6.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.56,0) rectangle (axis cs:1.72,5.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.56,0) rectangle (axis cs:2.72,5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,6.5) rectangle (axis cs:0.72,24);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,5.5) rectangle (axis cs:1.72,16.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,5) rectangle (axis cs:2.72,27);
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_mAP_e2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle e_3\) -- \Laboratories},
x grid style={darkgray176},
xlabel={Model},
xmin=-0.178, xmax=2.858,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolov5},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ylabel={mAP},
ymin=0, ymax=50,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,0.5);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.12,0);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.16,0) rectangle (axis cs:0.32,1.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.16,0) rectangle (axis cs:1.32,2);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.16,0) rectangle (axis cs:2.32,3.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,1.5) rectangle (axis cs:0.32,9);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,2) rectangle (axis cs:1.32,3);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,3.5) rectangle (axis cs:2.32,10);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.36,0) rectangle (axis cs:0.52,2);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.36,0) rectangle (axis cs:1.52,0.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.36,0) rectangle (axis cs:2.52,1);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,2) rectangle (axis cs:0.52,13);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,0.5) rectangle (axis cs:1.52,3.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,1) rectangle (axis cs:2.52,2);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.56,0) rectangle (axis cs:0.72,5.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.56,0) rectangle (axis cs:1.72,3);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.56,0) rectangle (axis cs:2.72,9);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,5.5) rectangle (axis cs:0.72,15.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,3) rectangle (axis cs:1.72,5.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,9) rectangle (axis cs:2.72,14);
\end{axis}

\end{tikzpicture}


==> graphics/general_detector_stacked_mAP_e3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\(\displaystyle e_4\) -- \House},
x grid style={darkgray176},
xlabel={Model},
xmin=-0.178, xmax=2.858,
xtick pos=left,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolov5},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=50,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.12,0.5);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.12,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0.5) rectangle (axis cs:2.12,1);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.16,0) rectangle (axis cs:0.32,19);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.16,0) rectangle (axis cs:1.32,14.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.16,0) rectangle (axis cs:2.32,21.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.16,19) rectangle (axis cs:0.32,21.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.16,14.5) rectangle (axis cs:1.32,14.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.16,21.5) rectangle (axis cs:2.32,31);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.36,0) rectangle (axis cs:0.52,9);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.36,0) rectangle (axis cs:1.52,3);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.36,0) rectangle (axis cs:2.52,4);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.36,9) rectangle (axis cs:0.52,31);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.36,3) rectangle (axis cs:1.52,16.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.36,4) rectangle (axis cs:2.52,12);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.56,0) rectangle (axis cs:0.72,18.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.56,0) rectangle (axis cs:1.72,15.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.56,0) rectangle (axis cs:2.72,32);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.56,18.5) rectangle (axis cs:0.72,32.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.56,15.5) rectangle (axis cs:1.72,30);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.56,32) rectangle (axis cs:2.72,47.5);
\end{axis}

\end{tikzpicture}


==> graphics/legend_ap_general_detector.tex <==
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide axis,
legend columns=6,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
xmin=-0.315, xmax=4.855,
y grid style={darkgray176},
ymin=0, ymax=130
]
\addlegendimage{ybar,area legend,draw=steelblue31119180,fill=steelblue31119180}
\addlegendentry{\DiG}
\addlegendimage{ybar,area legend,draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.9,thick}
\addlegendentry{\DDDtwo}
\addlegendimage{ybar,area legend,draw=darkorange25512714,fill=darkorange25512714,opacity=0.9,thick}
\addlegendentry{\DG}
\addlegendimage{ybar,area legend,draw=crimson2143940,fill=crimson2143940,opacity=0.9,thick}
\addlegendentry{\DDDtwoG}
\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}}
\addlegendentry{Closed door}
\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick}
\addlegendentry{Open door}
\end{axis}
\end{tikzpicture}

==> graphics/legend_ap_qualified_detectors_over_dataset.tex <==
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}


\begin{axis}[
hide axis,
legend columns=5,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
xmin=-0.315, xmax=4.855,
y grid style={darkgray176},
ymin=0, ymax=130
]
\addlegendimage{ybar,area legend,draw=forestgreen4416044,fill=forestgreen4416044}
\addlegendentry{\Large \DDDtwo}
\addlegendimage{ybar,area legend,draw=darkorange25512714,fill=darkorange25512714,opacity=0.9,thick}
\addlegendentry{\Large \DG}
\addlegendimage{ybar,area legend,draw=crimson2143940,fill=crimson2143940,opacity=0.9,thick}
\addlegendentry{\Large \DDDtwoG}
\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}}
\addlegendentry{\large Closed door}
\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick}
\addlegendentry{\Large Open door}
\end{axis}
\end{tikzpicture}

==> graphics/legend_ap_qualified_detectors_over_dataset_extended_metric.tex <==
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}


\begin{axis}[
hide axis,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
xmin=-0.315, xmax=4.855,
y grid style={darkgray176},
ymin=0, ymax=130
]
\addlegendimage{forestgreen4416044,mark=*,mark size=3}
\addlegendentry{\Large$TP_{\%}$}
\addlegendimage{darkorange25512714,mark=diamond*,mark size=3}
\addlegendentry{\Large$BFD_{\%}$}
\addlegendimage{crimson2143940,mark=triangle*,mark size=3}
\addlegendentry{\Large$FP_{\%}$}
\end{axis}
\end{tikzpicture}

==> graphics/legend_extended_metric_general_detector.tex <==
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide axis,
legend columns=7,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
xmin=-0.315, xmax=4.855,
y grid style={darkgray176},
ymin=0, ymax=130
]
\addlegendimage{ybar,area legend,draw=steelblue31119180,fill=steelblue31119180}
\addlegendentry{\Large\DiG}
\addlegendimage{ybar,area legend,draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.9,thick}
\addlegendentry{\Large\DDDtwo}
\addlegendimage{ybar,area legend,draw=darkorange25512714,fill=darkorange25512714,opacity=0.9,thick}
\addlegendentry{\Large\DG}
\addlegendimage{ybar,area legend,draw=crimson2143940,fill=crimson2143940,opacity=0.9,thick}
\addlegendentry{\Large\DDDtwoG}
\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick}
\addlegendentry{\Large $TP_{\%}$}
\addlegendimage{ybar,area legend,draw=black,fill=none,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}}
\addlegendentry{\Large $FP_{\%}$}
\addlegendimage{black,mark=*}
\addlegendentry{\Large $BFD_{\%}$}
\end{axis}
\end{tikzpicture}


==> graphics/qualified_15_confidences.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=\scale]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Performance of \(\displaystyle QD_e^{15}\) with different confidence threshold},
x grid style={darkgray176},
xlabel={\(\displaystyle \rho_c\)},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
xticklabels={50,55,60,65,70,75,80,85,90,95,50,55,60,65,70,75,80,85,90,95,50,55,60,65,70,75,80,85,90,95},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=140,
ytick style={color=black},
ytick=\empty,
extra y ticks={0, 20, 40, 60, 80, 100}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,58.0455488498967)
--(axis cs:0,79.9544511501033)
--(axis cs:1,78.0577640640442)
--(axis cs:2,78.2764832713487)
--(axis cs:3,76.2816981853197)
--(axis cs:4,75.0935848930754)
--(axis cs:5,73.9544511501033)
--(axis cs:6,71.75)
--(axis cs:7,67.6144555520604)
--(axis cs:8,63.9544511501033)
--(axis cs:9,54.7473401244707)
--(axis cs:9,31.2526598755293)
--(axis cs:9,31.2526598755293)
--(axis cs:8,42.0455488498967)
--(axis cs:7,46.3855444479396)
--(axis cs:6,50.75)
--(axis cs:5,52.0455488498967)
--(axis cs:4,53.4064151069246)
--(axis cs:3,55.2183018146803)
--(axis cs:2,56.2235167286513)
--(axis cs:1,57.4422359359558)
--(axis cs:0,58.0455488498967)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,4.26392118880518)
--(axis cs:0,10.2360788111948)
--(axis cs:1,9.65342964277702)
--(axis cs:2,7.94392028877595)
--(axis cs:3,7.73607881119482)
--(axis cs:4,7.73607881119482)
--(axis cs:5,6.70801280154532)
--(axis cs:6,5.96735578260835)
--(axis cs:7,5.96735578260835)
--(axis cs:8,5)
--(axis cs:9,2.75)
--(axis cs:9,1.75)
--(axis cs:9,1.75)
--(axis cs:8,1)
--(axis cs:7,1.53264421739165)
--(axis cs:6,1.53264421739165)
--(axis cs:5,1.29198719845468)
--(axis cs:4,1.76392118880518)
--(axis cs:3,1.76392118880518)
--(axis cs:2,2.05607971122405)
--(axis cs:1,2.84657035722298)
--(axis cs:0,4.26392118880518)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,36.5400320513026)
--(axis cs:0,86.4599679486974)
--(axis cs:1,76.5870331449229)
--(axis cs:2,71.7321352583573)
--(axis cs:3,64.5175357674612)
--(axis cs:4,56.5782512765993)
--(axis cs:5,49.4780910734102)
--(axis cs:6,42.5076506721313)
--(axis cs:7,35.347426730182)
--(axis cs:8,25.2244201508376)
--(axis cs:9,14.5662280511902)
--(axis cs:9,4.43377194880978)
--(axis cs:9,4.43377194880978)
--(axis cs:8,9.77557984916236)
--(axis cs:7,13.652573269818)
--(axis cs:6,17.9923493278687)
--(axis cs:5,20.0219089265898)
--(axis cs:4,22.4217487234007)
--(axis cs:3,26.4824642325388)
--(axis cs:2,29.7678647416427)
--(axis cs:1,33.4129668550771)
--(axis cs:0,36.5400320513026)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,72.6560235578587)
--(axis cs:10,79.8439764421413)
--(axis cs:11,78.5249172176354)
--(axis cs:12,77.5220018726588)
--(axis cs:13,76.5460605656619)
--(axis cs:14,75.241659710624)
--(axis cs:15,71.8304589153965)
--(axis cs:16,68.2182527020592)
--(axis cs:17,59.6744289008981)
--(axis cs:18,43.9156502553199)
--(axis cs:19,11.8284271247462)
--(axis cs:19,6.17157287525381)
--(axis cs:19,6.17157287525381)
--(axis cs:18,37.0843497446801)
--(axis cs:17,49.8255710991019)
--(axis cs:16,55.7817472979408)
--(axis cs:15,62.1695410846035)
--(axis cs:14,65.258340289376)
--(axis cs:13,67.4539394343381)
--(axis cs:12,68.9779981273412)
--(axis cs:11,70.9750827823646)
--(axis cs:10,72.6560235578587)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,0.839753100530713)
--(axis cs:10,5.16024689946929)
--(axis cs:11,4.23205080756888)
--(axis cs:12,4.23205080756888)
--(axis cs:13,3.95782512765993)
--(axis cs:14,3.41421356237309)
--(axis cs:15,3.00830573921179)
--(axis cs:16,2.5)
--(axis cs:17,1.25)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:19,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0.25)
--(axis cs:16,0.5)
--(axis cs:15,0.491694260788208)
--(axis cs:14,0.585786437626905)
--(axis cs:13,0.542174872340067)
--(axis cs:12,0.767949192431123)
--(axis cs:11,0.767949192431123)
--(axis cs:10,0.839753100530713)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,6.68844718719117)
--(axis cs:10,10.8115528128088)
--(axis cs:11,9.41485421551268)
--(axis cs:12,7.41421356237309)
--(axis cs:13,6.75)
--(axis cs:14,6.41485421551268)
--(axis cs:15,5.87995563967658)
--(axis cs:16,4.81155281280883)
--(axis cs:17,3.41485421551268)
--(axis cs:18,2.41421356237309)
--(axis cs:19,0.75)
--(axis cs:19,-0.25)
--(axis cs:19,-0.25)
--(axis cs:18,-0.414213562373095)
--(axis cs:17,-0.414854215512676)
--(axis cs:16,0.68844718719117)
--(axis cs:15,0.620044360323416)
--(axis cs:14,2.58514578448732)
--(axis cs:13,3.75)
--(axis cs:12,4.58578643762691)
--(axis cs:11,5.58514578448732)
--(axis cs:10,6.68844718719117)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:20,79.0843497446801)
--(axis cs:20,85.9156502553199)
--(axis cs:21,85.5590260840104)
--(axis cs:22,84.8439764421413)
--(axis cs:23,84.0249172176354)
--(axis cs:24,82.7811288741493)
--(axis cs:25,81.5414518843274)
--(axis cs:26,81.1062674281112)
--(axis cs:27,77.75)
--(axis cs:28,74.5015430335097)
--(axis cs:29,61.6023499553598)
--(axis cs:29,49.8976500446402)
--(axis cs:29,49.8976500446402)
--(axis cs:28,60.9984569664903)
--(axis cs:27,68.75)
--(axis cs:26,71.3937325718888)
--(axis cs:25,73.4585481156726)
--(axis cs:24,74.7188711258507)
--(axis cs:23,76.4750827823646)
--(axis cs:22,77.6560235578587)
--(axis cs:21,78.4409739159896)
--(axis cs:20,79.0843497446801)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:20,1.62004436032342)
--(axis cs:20,6.87995563967658)
--(axis cs:21,6.87995563967658)
--(axis cs:22,5.81155281280883)
--(axis cs:23,5.81155281280883)
--(axis cs:24,5.88047614284762)
--(axis cs:25,4.82574185835055)
--(axis cs:26,3.95782512765993)
--(axis cs:27,3.00830573921179)
--(axis cs:28,1.81649658092773)
--(axis cs:29,0.75)
--(axis cs:29,-0.25)
--(axis cs:29,-0.25)
--(axis cs:28,0.183503419072274)
--(axis cs:27,0.491694260788208)
--(axis cs:26,0.542174872340067)
--(axis cs:25,1.17425814164945)
--(axis cs:24,1.11952385715238)
--(axis cs:23,1.68844718719117)
--(axis cs:22,1.68844718719117)
--(axis cs:21,1.62004436032342)
--(axis cs:20,1.62004436032342)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:20,30.3244359626823)
--(axis cs:20,64.6755640373177)
--(axis cs:21,57.055227865014)
--(axis cs:22,50.0384048104053)
--(axis cs:23,43.0747516529061)
--(axis cs:24,37.0356537528527)
--(axis cs:25,31.4650239645194)
--(axis cs:26,23.4833147735479)
--(axis cs:27,18.25)
--(axis cs:28,12.8304589153965)
--(axis cs:29,7.36650164612069)
--(axis cs:29,0.633498353879307)
--(axis cs:29,0.633498353879307)
--(axis cs:28,3.16954108460352)
--(axis cs:27,5.25)
--(axis cs:26,8.51668522645212)
--(axis cs:25,13.0349760354806)
--(axis cs:24,15.9643462471473)
--(axis cs:23,20.4252483470939)
--(axis cs:22,23.9615951895947)
--(axis cs:21,26.444772134986)
--(axis cs:20,30.3244359626823)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 69
1 67.75
2 67.25
3 65.75
4 64.25
5 63
6 61.25
7 57
8 53
9 43
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 7.25
1 6.25
2 5
3 4.75
4 4.75
5 4
6 3.75
7 3.75
8 3
9 2.25
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 61.5
1 55
2 50.75
3 45.5
4 39.5
5 34.75
6 30.25
7 24.5
8 17.5
9 9.5
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 76.25
11 74.75
12 73.25
13 72
14 70.25
15 67
16 62
17 54.75
18 40.5
19 9
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 3
11 2.5
12 2.5
13 2.25
14 2
15 1.75
16 1.5
17 0.75
18 0
19 0
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 8.75
11 7.5
12 6
13 5.25
14 4.5
15 3.25
16 2.75
17 1.5
18 1
19 0.25
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
20 82.5
21 82
22 81.25
23 80.25
24 78.75
25 77.5
26 76.25
27 73.25
28 67.75
29 55.75
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
20 4.25
21 4.25
22 3.75
23 3.75
24 3.5
25 3
26 2.25
27 1.75
28 1
29 0.25
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
20 47.5
21 41.75
22 37
23 31.75
24 26.5
25 22.25
26 16
27 11.75
28 8
29 4
};
\addplot [black, forget plot]
table {%
-0.5 0
29.5 0
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:19.5,0)
--(axis cs:19.5,115);

\draw (axis cs:5,107) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:15,107) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolov5}};
\draw (axis cs:25,107) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\input{graphics/legend_comparison_extended_metric}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_over_datasets_mAP_d_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE\(\displaystyle e_1\) -- \Classrooms},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.315, xmax=4.855,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large mAP},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,3.33333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,23.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,30.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,37.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,40);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,3.33333333333333) rectangle (axis cs:0.12,11.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,23.5) rectangle (axis cs:1.12,48.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,30.3333333333333) rectangle (axis cs:2.12,59.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,37.5) rectangle (axis cs:3.12,72.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,40) rectangle (axis cs:4.12,77.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,12.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,31.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,36.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,41.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,42.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,12.8333333333333) rectangle (axis cs:0.37,25.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,31.5) rectangle (axis cs:1.37,62.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,36.6666666666667) rectangle (axis cs:2.37,72.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,41.1666666666667) rectangle (axis cs:3.37,80.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,42.1666666666667) rectangle (axis cs:4.37,84.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,20.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,30.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,39.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,40.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,43.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,20.1666666666667) rectangle (axis cs:0.62,33);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,30.6666666666667) rectangle (axis cs:1.62,63.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,39.3333333333333) rectangle (axis cs:2.62,72.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,40.3333333333333) rectangle (axis cs:3.62,80.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,43.5) rectangle (axis cs:4.62,84.8333333333333);
\path [draw=black, semithick]
(axis cs:0.02,3.2041677344952)
--(axis cs:0.02,19.4624989321715);

\path [draw=black, semithick]
(axis cs:1.02,27.6122746101373)
--(axis cs:1.02,70.0543920565293);

\path [draw=black, semithick]
(axis cs:2.02,38.9038106652701)
--(axis cs:2.02,79.4295226680632);

\path [draw=black, semithick]
(axis cs:3.02,53.1316112863077)
--(axis cs:3.02,91.2017220470256);

\path [draw=black, semithick]
(axis cs:4.02,63.3218436326398)
--(axis cs:4.02,92.3448230340268);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 3.2041677344952
1.02 27.6122746101373
2.02 38.9038106652701
3.02 53.1316112863077
4.02 63.3218436326398
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 19.4624989321715
1.02 70.0543920565293
2.02 79.4295226680632
3.02 91.2017220470256
4.02 92.3448230340268
};
\path [draw=black, semithick]
(axis cs:0.27,20.6574169138438)
--(axis cs:0.27,29.6759164194896);

\path [draw=black, semithick]
(axis cs:1.27,50.9344538342656)
--(axis cs:1.27,74.732212832401);

\path [draw=black, semithick]
(axis cs:2.27,57.9862811523961)
--(axis cs:2.27,86.3470521809372);

\path [draw=black, semithick]
(axis cs:3.27,71.2150354141614)
--(axis cs:3.27,90.1182979191719);

\path [draw=black, semithick]
(axis cs:4.27,76.313748053912)
--(axis cs:4.27,93.3529186127547);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 20.6574169138438
1.27 50.9344538342656
2.27 57.9862811523961
3.27 71.2150354141614
4.27 76.313748053912
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 29.6759164194896
1.27 74.732212832401
2.27 86.3470521809372
3.27 90.1182979191719
4.27 93.3529186127547
};
\path [draw=black, semithick]
(axis cs:0.52,31.6771243444677)
--(axis cs:0.52,34.3228756555323);

\path [draw=black, semithick]
(axis cs:1.52,55.9152300273976)
--(axis cs:1.52,70.4181033059357);

\path [draw=black, semithick]
(axis cs:2.52,61.1893076835276)
--(axis cs:2.52,84.4773589831391);

\path [draw=black, semithick]
(axis cs:3.52,70.2297036225149)
--(axis cs:3.52,90.4369630441518);

\path [draw=black, semithick]
(axis cs:4.52,77.3111439357355)
--(axis cs:4.52,92.3555227309312);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 31.6771243444677
1.52 55.9152300273976
2.52 61.1893076835276
3.52 70.2297036225149
4.52 77.3111439357355
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 34.3228756555323
1.52 70.4181033059357
2.52 84.4773589831391
3.52 90.4369630441518
4.52 92.3555227309312
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_over_datasets_mAP_d_0_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.41]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\huge \(\displaystyle e_1\) -- \Classrooms{} under light variations},
x grid style={darkgray176},
xlabel={\huge Model},
xmin=-0.315, xmax=4.855,
xtick style={color=black},
xtick={0.27,1.27,2.27,3.27,4.27},
xticklabels={
  \huge\(\displaystyle GD\),
  \huge\(\displaystyle QD_{e}^{15}\),
  \huge\(\displaystyle QD_{e}^{25}\),
  \huge\(\displaystyle QD_{e}^{50}\),
\huge  \(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ylabel={\huge mAP},
ymin=0, ymax=80,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,3);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,16);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,24.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,26.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,28.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,3) rectangle (axis cs:0.12,10.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,16) rectangle (axis cs:1.12,27.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,24.1666666666667) rectangle (axis cs:2.12,38.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,26.3333333333333) rectangle (axis cs:3.12,43.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,28.3333333333333) rectangle (axis cs:4.12,49.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,15.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,24.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,27.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,30.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,31.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,15.6666666666667) rectangle (axis cs:0.37,26.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,24.6666666666667) rectangle (axis cs:1.37,40.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,27.8333333333333) rectangle (axis cs:2.37,48);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,30.3333333333333) rectangle (axis cs:3.37,52.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,31.8333333333333) rectangle (axis cs:4.37,56.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,19.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,24.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,29);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,30.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,31);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,19.8333333333333) rectangle (axis cs:0.62,30.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,24.5) rectangle (axis cs:1.62,41.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,29) rectangle (axis cs:2.62,47.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,30.1666666666667) rectangle (axis cs:3.62,53.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,31) rectangle (axis cs:4.62,52.5);
\path [draw=black, semithick]
(axis cs:0.02,4.80311332565431)
--(axis cs:0.02,15.8635533410124);

\path [draw=black, semithick]
(axis cs:1.02,17.6229077985197)
--(axis cs:1.02,36.7104255348136);

\path [draw=black, semithick]
(axis cs:2.02,28.8166805324555)
--(axis cs:2.02,48.8499861342111);

\path [draw=black, semithick]
(axis cs:3.02,31.7420239836952)
--(axis cs:3.02,55.2579760163048);

\path [draw=black, semithick]
(axis cs:4.02,39.3669902963464)
--(axis cs:4.02,59.9663430369869);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 4.80311332565431
1.02 17.6229077985197
2.02 28.8166805324555
3.02 31.7420239836952
4.02 39.3669902963464
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 15.8635533410124
1.02 36.7104255348136
2.02 48.8499861342111
3.02 55.2579760163048
4.02 59.9663430369869
};
\path [draw=black, semithick]
(axis cs:0.27,23.970425520207)
--(axis cs:0.27,28.6962411464596);

\path [draw=black, semithick]
(axis cs:1.27,35.8250069328944)
--(axis cs:1.27,45.8416597337722);

\path [draw=black, semithick]
(axis cs:2.27,42.7321731235736)
--(axis cs:2.27,53.2678268764264);

\path [draw=black, semithick]
(axis cs:3.27,48.0559027913422)
--(axis cs:3.27,56.9440972086578);

\path [draw=black, semithick]
(axis cs:4.27,51.4144741902056)
--(axis cs:4.27,60.9188591431278);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 23.970425520207
1.27 35.8250069328944
2.27 42.7321731235736
3.27 48.0559027913422
4.27 51.4144741902056
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 28.6962411464596
1.27 45.8416597337722
2.27 53.2678268764264
3.27 56.9440972086578
4.27 60.9188591431278
};
\path [draw=black, semithick]
(axis cs:0.52,25.7017318938864)
--(axis cs:0.52,35.9649347727802);

\path [draw=black, semithick]
(axis cs:1.52,37.7632370238896)
--(axis cs:1.52,44.5700963094437);

\path [draw=black, semithick]
(axis cs:2.52,42.2261488513185)
--(axis cs:2.52,52.4405178153482);

\path [draw=black, semithick]
(axis cs:3.52,46.5132695813341)
--(axis cs:3.52,61.1533970853326);

\path [draw=black, semithick]
(axis cs:4.52,46.5)
--(axis cs:4.52,58.5);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 25.7017318938864
1.52 37.7632370238896
2.52 42.2261488513185
3.52 46.5132695813341
4.52 46.5
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 35.9649347727802
1.52 44.5700963094437
2.52 52.4405178153482
3.52 61.1533970853326
4.52 58.5
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_over_datasets_mAP_d_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE \(\displaystyle e_2\) -- \Offices},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.315, xmax=4.855,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,1.33333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,22.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,26.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,33.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,35.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,1.33333333333333) rectangle (axis cs:0.12,12.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,22.6666666666667) rectangle (axis cs:1.12,48.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,26.6666666666667) rectangle (axis cs:2.12,60.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,33.8333333333333) rectangle (axis cs:3.12,69.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,35.3333333333333) rectangle (axis cs:4.12,74.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,4);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,30.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,34.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,39.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,40.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,4) rectangle (axis cs:0.37,18.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,30.1666666666667) rectangle (axis cs:1.37,64.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,34.1666666666667) rectangle (axis cs:2.37,70.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,39.3333333333333) rectangle (axis cs:3.37,79.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,40.5) rectangle (axis cs:4.37,84.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,5.66666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,28.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,34.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,39);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,39.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,5.66666666666667) rectangle (axis cs:0.62,22.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,28.3333333333333) rectangle (axis cs:1.62,62.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,34.3333333333333) rectangle (axis cs:2.62,71.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,39) rectangle (axis cs:3.62,80.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,39.1666666666667) rectangle (axis cs:4.62,82);
\path [draw=black, semithick]
(axis cs:0.02,3.38855622685548)
--(axis cs:0.02,21.9447771064779);

\path [draw=black, semithick]
(axis cs:1.02,26.8779532776612)
--(axis cs:1.02,69.7887133890055);

\path [draw=black, semithick]
(axis cs:2.02,42.0812213214911)
--(axis cs:2.02,78.2521120118423);

\path [draw=black, semithick]
(axis cs:3.02,52.4523315550995)
--(axis cs:3.02,86.8810017782338);

\path [draw=black, semithick]
(axis cs:4.02,61.4885465859427)
--(axis cs:4.02,88.178120080724);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 3.38855622685548
1.02 26.8779532776612
2.02 42.0812213214911
3.02 52.4523315550995
4.02 61.4885465859427
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 21.9447771064779
1.02 69.7887133890055
2.02 78.2521120118423
3.02 86.8810017782338
4.02 88.178120080724
};
\path [draw=black, semithick]
(axis cs:0.27,10.0837628980119)
--(axis cs:0.27,26.2495704353214);

\path [draw=black, semithick]
(axis cs:1.27,52.767787167599)
--(axis cs:1.27,76.5655461657344);

\path [draw=black, semithick]
(axis cs:2.27,63.0658798681793)
--(axis cs:2.27,78.6007867984874);

\path [draw=black, semithick]
(axis cs:3.27,71.7557038091295)
--(axis cs:3.27,87.5776295242039);

\path [draw=black, semithick]
(axis cs:4.27,79.0594821846518)
--(axis cs:4.27,89.2738511486815);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 10.0837628980119
1.27 52.767787167599
2.27 63.0658798681793
3.27 71.7557038091295
4.27 79.0594821846518
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 26.2495704353214
1.27 76.5655461657344
2.27 78.6007867984874
3.27 87.5776295242039
4.27 89.2738511486815
};
\path [draw=black, semithick]
(axis cs:0.52,17.091673086804)
--(axis cs:0.52,27.908326913196);

\path [draw=black, semithick]
(axis cs:1.52,51.2416697508023)
--(axis cs:1.52,73.7583302491977);

\path [draw=black, semithick]
(axis cs:2.52,61.9606079858305)
--(axis cs:2.52,81.0393920141695);

\path [draw=black, semithick]
(axis cs:3.52,73.4112765606211)
--(axis cs:3.52,87.5887234393789);

\path [draw=black, semithick]
(axis cs:4.52,74.9112765606211)
--(axis cs:4.52,89.0887234393789);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 17.091673086804
1.52 51.2416697508023
2.52 61.9606079858305
3.52 73.4112765606211
4.52 74.9112765606211
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 27.908326913196
1.52 73.7583302491977
2.52 81.0393920141695
3.52 87.5887234393789
4.52 89.0887234393789
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_over_datasets_mAP_d_1_crowded.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.42]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\huge\(\displaystyle e_2\) -- \Offices{} with camera occlusions},
x grid style={darkgray176},
xlabel={\huge Model},
xmin=-0.315, xmax=4.855,
xtick pos=left,
xtick style={color=black},
xtick={0.27,1.27,2.27,3.27,4.27},
xticklabels={
\huge \(\displaystyle GD\),
  \huge\(\displaystyle QD_{e}^{15}\),
  \huge\(\displaystyle QD_{e}^{25}\),
 \huge \(\displaystyle QD_{e}^{50}\),
  \huge\(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=80,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,1.33333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,11.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,15.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,19.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,22.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,1.33333333333333) rectangle (axis cs:0.12,9.66666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,11.3333333333333) rectangle (axis cs:1.12,26);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,15.5) rectangle (axis cs:2.12,35.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,19.5) rectangle (axis cs:3.12,43.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,22.8333333333333) rectangle (axis cs:4.12,46.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,2.83333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,16.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,19.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,24.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,25.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,2.83333333333333) rectangle (axis cs:0.37,13.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,16.5) rectangle (axis cs:1.37,37.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,19.8333333333333) rectangle (axis cs:2.37,43.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,24.5) rectangle (axis cs:3.37,52.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,25.8333333333333) rectangle (axis cs:4.37,54.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,17.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,19.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,25.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,26.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,5) rectangle (axis cs:0.62,17.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,17.1666666666667) rectangle (axis cs:1.62,37.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,19.5) rectangle (axis cs:2.62,44.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,25.3333333333333) rectangle (axis cs:3.62,52.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,26.1666666666667) rectangle (axis cs:4.62,55.3333333333333);
\path [draw=black, semithick]
(axis cs:0.02,2.66071681433877)
--(axis cs:0.02,16.6726165189946);

\path [draw=black, semithick]
(axis cs:1.02,14.7305723304154)
--(axis cs:1.02,37.2694276695846);

\path [draw=black, semithick]
(axis cs:2.02,21.6543266275271)
--(axis cs:2.02,48.6790067058062);

\path [draw=black, semithick]
(axis cs:3.02,26.3638891184953)
--(axis cs:3.02,59.9694442148381);

\path [draw=black, semithick]
(axis cs:4.02,35.5602089512761)
--(axis cs:4.02,58.1064577153906);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 2.66071681433877
1.02 14.7305723304154
2.02 21.6543266275271
3.02 26.3638891184953
4.02 35.5602089512761
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 16.6726165189946
1.02 37.2694276695846
2.02 48.6790067058062
3.02 59.9694442148381
4.02 58.1064577153906
};
\path [draw=black, semithick]
(axis cs:0.27,6.34146825685225)
--(axis cs:0.27,19.9918650764811);

\path [draw=black, semithick]
(axis cs:1.27,33.8807277694665)
--(axis cs:1.27,41.4526055638669);

\path [draw=black, semithick]
(axis cs:2.27,37.0021933622591)
--(axis cs:2.27,49.6644733044075);

\path [draw=black, semithick]
(axis cs:3.27,45.1607168143388)
--(axis cs:3.27,59.1726165189946);

\path [draw=black, semithick]
(axis cs:4.27,46.9115186405959)
--(axis cs:4.27,61.7551480260708);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 6.34146825685225
1.27 33.8807277694665
2.27 37.0021933622591
3.27 45.1607168143388
4.27 46.9115186405959
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 19.9918650764811
1.27 41.4526055638669
2.27 49.6644733044075
3.27 59.1726165189946
4.27 61.7551480260708
};
\path [draw=black, semithick]
(axis cs:0.52,15.3126073911696)
--(axis cs:0.52,19.354059275497);

\path [draw=black, semithick]
(axis cs:1.52,30.7211372355494)
--(axis cs:1.52,44.9455294311173);

\path [draw=black, semithick]
(axis cs:2.52,38.4148553577542)
--(axis cs:2.52,49.9184779755791);

\path [draw=black, semithick]
(axis cs:3.52,47.3672956348051)
--(axis cs:3.52,57.9660376985282);

\path [draw=black, semithick]
(axis cs:4.52,47.3125270563227)
--(axis cs:4.52,63.354139610344);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 15.3126073911696
1.52 30.7211372355494
2.52 38.4148553577542
3.52 47.3672956348051
4.52 47.3125270563227
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 19.354059275497
1.52 44.9455294311173
2.52 49.9184779755791
3.52 57.9660376985282
4.52 63.354139610344
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_over_datasets_mAP_d_1_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.42]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\huge\(\displaystyle e_2\) -- \Offices{} under light variations},
x grid style={darkgray176},
xlabel={\huge Model},
xmin=-0.315, xmax=4.855,
xtick pos=left,
xtick style={color=black},
xtick={0.27,1.27,2.27,3.27,4.27},
xticklabels={
 \huge \(\displaystyle GD\),
 \huge \(\displaystyle QD_{e}^{15}\),
 \huge \(\displaystyle QD_{e}^{25}\),
 \huge \(\displaystyle QD_{e}^{50}\),
 \huge \(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=80,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,0.333333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,12.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,16.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,22);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,25.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,0.333333333333333) rectangle (axis cs:0.12,12.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,12.3333333333333) rectangle (axis cs:1.12,30.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,16.5) rectangle (axis cs:2.12,39);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,22) rectangle (axis cs:3.12,48.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,25.5) rectangle (axis cs:4.12,54);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,0.666666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,16.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,20.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,25.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,28.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,0.666666666666667) rectangle (axis cs:0.37,16);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,16.3333333333333) rectangle (axis cs:1.37,39);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,20.5) rectangle (axis cs:2.37,47.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,25.6666666666667) rectangle (axis cs:3.37,56.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,28.6666666666667) rectangle (axis cs:4.37,61.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,2.16666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,17.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,22.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,26.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,28.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,2.16666666666667) rectangle (axis cs:0.62,23.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,17.1666666666667) rectangle (axis cs:1.62,42);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,22.3333333333333) rectangle (axis cs:2.62,50.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,26.8333333333333) rectangle (axis cs:3.62,57.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,28.8333333333333) rectangle (axis cs:4.62,62);
\path [draw=black, semithick]
(axis cs:0.02,3.21832739074979)
--(axis cs:0.02,21.4483392759169);

\path [draw=black, semithick]
(axis cs:1.02,19.6746061763086)
--(axis cs:1.02,40.6587271570248);

\path [draw=black, semithick]
(axis cs:2.02,25.5185312372872)
--(axis cs:2.02,52.4814687627128);

\path [draw=black, semithick]
(axis cs:3.02,32.8306453943554)
--(axis cs:3.02,63.8360212723113);

\path [draw=black, semithick]
(axis cs:4.02,41.2328546651963)
--(axis cs:4.02,66.7671453348037);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 3.21832739074979
1.02 19.6746061763086
2.02 25.5185312372872
3.02 32.8306453943554
4.02 41.2328546651963
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 21.4483392759169
1.02 40.6587271570248
2.02 52.4814687627128
3.02 63.8360212723113
4.02 66.7671453348037
};
\path [draw=black, semithick]
(axis cs:0.27,12.8775010008008)
--(axis cs:0.27,19.1224989991992);

\path [draw=black, semithick]
(axis cs:1.27,31.9466320101671)
--(axis cs:1.27,46.0533679898329);

\path [draw=black, semithick]
(axis cs:2.27,43.6252147823393)
--(axis cs:2.27,51.7081185509941);

\path [draw=black, semithick]
(axis cs:3.27,49.1444772690688)
--(axis cs:3.27,64.1888560642645);

\path [draw=black, semithick]
(axis cs:4.27,54.2211372355494)
--(axis cs:4.27,68.4455294311173);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 12.8775010008008
1.27 31.9466320101671
2.27 43.6252147823393
3.27 49.1444772690688
4.27 54.2211372355494
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 19.1224989991992
1.27 46.0533679898329
2.27 51.7081185509941
3.27 64.1888560642645
4.27 68.4455294311173
};
\path [draw=black, semithick]
(axis cs:0.52,18.3203283558849)
--(axis cs:0.52,29.0130049774485);

\path [draw=black, semithick]
(axis cs:1.52,32.98612181134)
--(axis cs:1.52,51.01387818866);

\path [draw=black, semithick]
(axis cs:2.52,46.1700013344011)
--(axis cs:2.52,54.4966653322656);

\path [draw=black, semithick]
(axis cs:3.52,51.7435481186944)
--(axis cs:3.52,63.589785214639);

\path [draw=black, semithick]
(axis cs:4.52,54.6345400686719)
--(axis cs:4.52,69.3654599313281);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 18.3203283558849
1.52 32.98612181134
2.52 46.1700013344011
3.52 51.7435481186944
4.52 54.6345400686719
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 29.0130049774485
1.52 51.01387818866
2.52 54.4966653322656
3.52 63.589785214639
4.52 69.3654599313281
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_over_datasets_mAP_d_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\LARGE \(\displaystyle e_3\) -- \Laboratories},
x grid style={darkgray176},
xlabel={\Large Qualification rounds},
xmin=-0.315, xmax=4.855,
xtick style={color=black},
xtick={0.27,1.27,2.27,3.27,4.27},
xticklabels={
 \Large \(\displaystyle GD\),
  \Large\(\displaystyle QD_{e}^{15}\),
  \Large\(\displaystyle QD_{e}^{25}\),
  \Large\(\displaystyle QD_{e}^{50}\),
  \Large\(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ylabel={\Large mAP},
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,2.33333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,19.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,24.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,36);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,37.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,2.33333333333333) rectangle (axis cs:0.12,7.33333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,19.6666666666667) rectangle (axis cs:1.12,41.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,24.6666666666667) rectangle (axis cs:2.12,54.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,36) rectangle (axis cs:3.12,68.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,37.1666666666667) rectangle (axis cs:4.12,76.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,1.16666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,25.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,32.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,38.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,40);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,1.16666666666667) rectangle (axis cs:0.37,6.16666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,25.6666666666667) rectangle (axis cs:1.37,54.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,32.1666666666667) rectangle (axis cs:2.37,64.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,38.6666666666667) rectangle (axis cs:3.37,76.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,40) rectangle (axis cs:4.37,82.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,5.83333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,26.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,33.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,39);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,40.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,5.83333333333333) rectangle (axis cs:0.62,11.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,26.8333333333333) rectangle (axis cs:1.62,55.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,33.1666666666667) rectangle (axis cs:2.62,67.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,39) rectangle (axis cs:3.62,76);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,40.8333333333333) rectangle (axis cs:4.62,82.1666666666667);
\path [draw=black, semithick]
(axis cs:0.02,3.54739443613315)
--(axis cs:0.02,11.1192722305335);

\path [draw=black, semithick]
(axis cs:1.02,18.625962743911)
--(axis cs:1.02,63.7073705894224);

\path [draw=black, semithick]
(axis cs:2.02,29.5022372372418)
--(axis cs:2.02,79.1644294294249);

\path [draw=black, semithick]
(axis cs:3.02,47.5948827322558)
--(axis cs:3.02,89.0717839344109);

\path [draw=black, semithick]
(axis cs:4.02,57.3495645164063)
--(axis cs:4.02,94.983768816927);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 3.54739443613315
1.02 18.625962743911
2.02 29.5022372372418
3.02 47.5948827322558
4.02 57.3495645164063
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 11.1192722305335
1.02 63.7073705894224
2.02 79.1644294294249
3.02 89.0717839344109
4.02 94.983768816927
};
\path [draw=black, semithick]
(axis cs:0.27,0.20148994394224)
--(axis cs:0.27,12.1318433893911);

\path [draw=black, semithick]
(axis cs:1.27,38.4931286080558)
--(axis cs:1.27,70.8402047252775);

\path [draw=black, semithick]
(axis cs:2.27,45.3884851463836)
--(axis cs:2.27,83.6115148536164);

\path [draw=black, semithick]
(axis cs:3.27,63.271243444677)
--(axis cs:3.27,89.7287565553229);

\path [draw=black, semithick]
(axis cs:4.27,70.0698351255839)
--(axis cs:4.27,94.2634982077494);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 0.20148994394224
1.27 38.4931286080558
2.27 45.3884851463836
3.27 63.271243444677
4.27 70.0698351255839
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 12.1318433893911
1.27 70.8402047252775
2.27 83.6115148536164
3.27 89.7287565553229
4.27 94.2634982077494
};
\path [draw=black, semithick]
(axis cs:0.52,6.27377010421219)
--(axis cs:0.52,17.0595632291211);

\path [draw=black, semithick]
(axis cs:1.52,41.103819951112)
--(axis cs:1.52,69.896180048888);

\path [draw=black, semithick]
(axis cs:2.52,54.5166770963745)
--(axis cs:2.52,81.1499895702921);

\path [draw=black, semithick]
(axis cs:3.52,61.0919484841244)
--(axis cs:3.52,90.9080515158756);

\path [draw=black, semithick]
(axis cs:4.52,70.6956887949535)
--(axis cs:4.52,93.6376445383798);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 6.27377010421219
1.52 41.103819951112
2.52 54.5166770963745
3.52 61.0919484841244
4.52 70.6956887949535
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 17.0595632291211
1.52 69.896180048888
2.52 81.1499895702921
3.52 90.9080515158756
4.52 93.6376445383798
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_over_datasets_mAP_d_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE \(\displaystyle e_4\) -- \House},
x grid style={darkgray176},
xlabel={\Large Qualification rounds},
xmin=-0.315, xmax=4.855,
xtick pos=left,
xtick style={color=black},
xtick={0.27,1.27,2.27,3.27,4.27},
xticklabels={
  \Large \(\displaystyle GD\),
  \Large\(\displaystyle QD_{e}^{15}\),
  \Large\(\displaystyle QD_{e}^{25}\),
  \Large\(\displaystyle QD_{e}^{50}\),
  \Large\(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.08,0) rectangle (axis cs:0.12,18.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.92,0) rectangle (axis cs:1.12,32.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.92,0) rectangle (axis cs:2.12,36.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.92,0) rectangle (axis cs:3.12,39.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.92,0) rectangle (axis cs:4.12,44.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:-0.08,18.3333333333333) rectangle (axis cs:0.12,22.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.92,32.8333333333333) rectangle (axis cs:1.12,59.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.92,36.6666666666667) rectangle (axis cs:2.12,70.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.92,39.8333333333333) rectangle (axis cs:3.12,81);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:3.92,44.6666666666667) rectangle (axis cs:4.12,89.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.17,0) rectangle (axis cs:0.37,5.33333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.17,0) rectangle (axis cs:1.37,40.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.17,0) rectangle (axis cs:2.37,40.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.17,0) rectangle (axis cs:3.37,46.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.17,0) rectangle (axis cs:4.37,49);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.17,5.33333333333333) rectangle (axis cs:0.37,19.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.17,40.3333333333333) rectangle (axis cs:1.37,75.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.17,40.1666666666667) rectangle (axis cs:2.37,79.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:3.17,46.1666666666667) rectangle (axis cs:3.37,91.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:4.17,49) rectangle (axis cs:4.37,96.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.42,0) rectangle (axis cs:0.62,22);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.42,0) rectangle (axis cs:1.62,40.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.42,0) rectangle (axis cs:2.62,43.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:3.42,0) rectangle (axis cs:3.62,45);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:4.42,0) rectangle (axis cs:4.62,48.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.42,22) rectangle (axis cs:0.62,36.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.42,40.6666666666667) rectangle (axis cs:1.62,76);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.42,43.1666666666667) rectangle (axis cs:2.62,82.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:3.42,45) rectangle (axis cs:3.62,90.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:4.42,48.1666666666667) rectangle (axis cs:4.62,95.5);
\path [draw=black, semithick]
(axis cs:0.02,14.0518278341301)
--(axis cs:0.02,30.6148388325366);

\path [draw=black, semithick]
(axis cs:1.02,42.2241501230497)
--(axis cs:1.02,77.4425165436169);

\path [draw=black, semithick]
(axis cs:2.02,52.6604372250887)
--(axis cs:2.02,88.3395627749113);

\path [draw=black, semithick]
(axis cs:3.02,70.5956739766576)
--(axis cs:3.02,91.4043260233424);

\path [draw=black, semithick]
(axis cs:4.02,81.8191617553376)
--(axis cs:4.02,97.5141715779957);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 14.0518278341301
1.02 42.2241501230497
2.02 52.6604372250887
3.02 70.5956739766576
4.02 81.8191617553376
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 30.6148388325366
1.02 77.4425165436169
2.02 88.3395627749113
3.02 91.4043260233424
4.02 97.5141715779957
};
\path [draw=black, semithick]
(axis cs:0.27,9.90441932759568)
--(axis cs:0.27,29.762247339071);

\path [draw=black, semithick]
(axis cs:1.27,71.0559027913422)
--(axis cs:1.27,79.9440972086578);

\path [draw=black, semithick]
(axis cs:2.27,71.8808356685352)
--(axis cs:2.27,86.4524976647981);

\path [draw=black, semithick]
(axis cs:3.27,87.2918814490059)
--(axis cs:3.27,95.3747852176607);

\path [draw=black, semithick]
(axis cs:4.27,94.0787084569219)
--(axis cs:4.27,98.5879582097448);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 9.90441932759568
1.27 71.0559027913422
2.27 71.8808356685352
3.27 87.2918814490059
4.27 94.0787084569219
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.27 29.762247339071
1.27 79.9440972086578
2.27 86.4524976647981
3.27 95.3747852176607
4.27 98.5879582097448
};
\path [draw=black, semithick]
(axis cs:0.52,27.2018194236662)
--(axis cs:0.52,46.1315139096671);

\path [draw=black, semithick]
(axis cs:1.52,69.7550020016016)
--(axis cs:1.52,82.2449979983984);

\path [draw=black, semithick]
(axis cs:2.52,74.6793583311966)
--(axis cs:2.52,89.98730833547);

\path [draw=black, semithick]
(axis cs:3.52,85.9174243050442)
--(axis cs:3.52,95.0825756949558);

\path [draw=black, semithick]
(axis cs:4.52,93.3205505282297)
--(axis cs:4.52,97.6794494717703);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 27.2018194236662
1.52 69.7550020016016
2.52 74.6793583311966
3.52 85.9174243050442
4.52 93.3205505282297
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.52 46.1315139096671
1.52 82.2449979983984
2.52 89.98730833547
3.52 95.0825756949558
4.52 97.6794494717703
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_stacked_mAP_e0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={mAP results in \(\displaystyle e_0\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mAP},
ymin=0, ymax=130,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.08,11.8333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.08,12.3333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.08,12.3333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,11.8333333333333) rectangle (axis cs:0.08,23.8333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,12.3333333333333) rectangle (axis cs:1.08,21.3333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,12.3333333333333) rectangle (axis cs:2.08,24.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.12,0) rectangle (axis cs:0.24,23);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.12,0) rectangle (axis cs:1.24,29.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.12,0) rectangle (axis cs:2.24,33.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,23) rectangle (axis cs:0.24,45.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,29.5) rectangle (axis cs:1.24,56.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,33.1666666666667) rectangle (axis cs:2.24,72.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.28,0) rectangle (axis cs:0.4,27.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.28,0) rectangle (axis cs:1.4,36.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.28,0) rectangle (axis cs:2.4,42.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,27.1666666666667) rectangle (axis cs:0.4,51.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,36.8333333333333) rectangle (axis cs:1.4,72.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,42.5) rectangle (axis cs:2.4,80.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.44,0) rectangle (axis cs:0.56,33.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.44,0) rectangle (axis cs:1.56,40.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.44,0) rectangle (axis cs:2.56,44.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,33.8333333333333) rectangle (axis cs:0.56,64);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,40.6666666666667) rectangle (axis cs:1.56,80);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,44.5) rectangle (axis cs:2.56,89.3333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.6,0) rectangle (axis cs:0.72,37.3333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.6,0) rectangle (axis cs:1.72,42.3333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.6,0) rectangle (axis cs:2.72,46);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,37.3333333333333) rectangle (axis cs:0.72,72);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,42.3333333333333) rectangle (axis cs:1.72,83.1666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,46) rectangle (axis cs:2.72,92.3333333333333);
\path [draw=black, semithick]
(axis cs:0.02,13.7297036225149)
--(axis cs:0.02,33.9369630441518);

\path [draw=black, semithick]
(axis cs:1.02,4.97535872358004)
--(axis cs:1.02,37.6913079430866);

\path [draw=black, semithick]
(axis cs:2.02,15.7822021129187)
--(axis cs:2.02,33.2177978870813);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 13.7297036225149
1.02 4.97535872358004
2.02 15.7822021129187
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 33.9369630441518
1.02 37.6913079430866
2.02 33.2177978870813
};
\path [draw=black, semithick]
(axis cs:0.18,33.0629248303396)
--(axis cs:0.18,58.603741836327);

\path [draw=black, semithick]
(axis cs:1.18,44.3800874378516)
--(axis cs:1.18,69.2865792288151);

\path [draw=black, semithick]
(axis cs:2.18,70.6391414350147)
--(axis cs:2.18,73.6941918983186);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 33.0629248303396
1.18 44.3800874378516
2.18 70.6391414350147
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 58.603741836327
1.18 69.2865792288151
2.18 73.6941918983186
};
\path [draw=black, semithick]
(axis cs:0.34,40.0824074455082)
--(axis cs:0.34,62.5842592211584);

\path [draw=black, semithick]
(axis cs:1.34,61.6270588308251)
--(axis cs:1.34,82.7062745025082);

\path [draw=black, semithick]
(axis cs:2.34,79.0773910411912)
--(axis cs:2.34,82.5892756254755);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 40.0824074455082
1.34 61.6270588308251
2.34 79.0773910411912
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 62.5842592211584
1.34 82.7062745025082
2.34 82.5892756254755
};
\path [draw=black, semithick]
(axis cs:0.5,54.0375705774144)
--(axis cs:0.5,73.9624294225856);

\path [draw=black, semithick]
(axis cs:1.5,74.7084973778708)
--(axis cs:1.5,85.2915026221292);

\path [draw=black, semithick]
(axis cs:2.5,88.0750275941216)
--(axis cs:2.5,90.5916390725451);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 54.0375705774144
1.5 74.7084973778708
2.5 88.0750275941216
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 73.9624294225856
1.5 85.2915026221292
2.5 90.5916390725451
};
\path [draw=black, semithick]
(axis cs:0.66,64.1897503240934)
--(axis cs:0.66,79.8102496759066);

\path [draw=black, semithick]
(axis cs:1.66,79.1252147823393)
--(axis cs:1.66,87.208118550994);

\path [draw=black, semithick]
(axis cs:2.66,91.7559830641437)
--(axis cs:2.66,92.910683602523);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 64.1897503240934
1.66 79.1252147823393
2.66 91.7559830641437
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 79.8102496759066
1.66 87.208118550994
2.66 92.910683602523
};
\input{graphics/legend_ap_qualified_detector}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_stacked_mAP_e0_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={mAP results in \(\displaystyle e_0\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.178, xmax=2.858,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolo},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ylabel={mAP},
ymin=0, ymax=80,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.08,11.8333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.08,11.6666666666667);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.08,14.6666666666667);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,11.8333333333333) rectangle (axis cs:0.08,22);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,11.6666666666667) rectangle (axis cs:1.08,19);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,14.6666666666667) rectangle (axis cs:2.08,25.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.12,0) rectangle (axis cs:0.24,17.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.12,0) rectangle (axis cs:1.24,23);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.12,0) rectangle (axis cs:2.24,25);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,17.3333333333333) rectangle (axis cs:0.24,32.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,23) rectangle (axis cs:1.24,38.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,25) rectangle (axis cs:2.24,38.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.28,0) rectangle (axis cs:0.4,21.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.28,0) rectangle (axis cs:1.4,28.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.28,0) rectangle (axis cs:2.4,31);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,21.6666666666667) rectangle (axis cs:0.4,38.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,28.1666666666667) rectangle (axis cs:1.4,47.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,31) rectangle (axis cs:2.4,48.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.44,0) rectangle (axis cs:0.56,22.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.44,0) rectangle (axis cs:1.56,30.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.44,0) rectangle (axis cs:2.56,33.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,22.6666666666667) rectangle (axis cs:0.56,41.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,30.3333333333333) rectangle (axis cs:1.56,51);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,33.6666666666667) rectangle (axis cs:2.56,57);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.6,0) rectangle (axis cs:0.72,25.8333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.6,0) rectangle (axis cs:1.72,30.8333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.6,0) rectangle (axis cs:2.72,34.5);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,25.8333333333333) rectangle (axis cs:0.72,46.5);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,30.8333333333333) rectangle (axis cs:1.72,52.3333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,34.5) rectangle (axis cs:2.72,60);
\path [draw=black, semithick]
(axis cs:0.02,14.1418831772491)
--(axis cs:0.02,29.8581168227509);

\path [draw=black, semithick]
(axis cs:1.02,6.02887822892715)
--(axis cs:1.02,31.9711217710728);

\path [draw=black, semithick]
(axis cs:2.02,16.0566604159584)
--(axis cs:2.02,35.6100062507083);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 14.1418831772491
1.02 6.02887822892715
2.02 16.0566604159584
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 29.8581168227509
1.02 31.9711217710728
2.02 35.6100062507083
};
\path [draw=black, semithick]
(axis cs:0.18,22.1523533533252)
--(axis cs:0.18,43.5143133133414);

\path [draw=black, semithick]
(axis cs:1.18,25.9202543745909)
--(axis cs:1.18,51.0797456254091);

\path [draw=black, semithick]
(axis cs:2.18,36.7679491924311)
--(axis cs:2.18,40.2320508075689);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 22.1523533533252
1.18 25.9202543745909
2.18 36.7679491924311
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 43.5143133133414
1.18 51.0797456254091
2.18 40.2320508075689
};
\path [draw=black, semithick]
(axis cs:0.34,30.4532615302845)
--(axis cs:0.34,46.5467384697155);

\path [draw=black, semithick]
(axis cs:1.34,40.5475023352019)
--(axis cs:1.34,55.1191643314648);

\path [draw=black, semithick]
(axis cs:2.34,47.8779915320719)
--(axis cs:2.34,48.4553418012615);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 30.4532615302845
1.34 40.5475023352019
2.34 47.8779915320719
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 46.5467384697155
1.34 55.1191643314648
2.34 48.4553418012615
};
\path [draw=black, semithick]
(axis cs:0.5,32.7355734200388)
--(axis cs:0.5,49.5977599132945);

\path [draw=black, semithick]
(axis cs:1.5,44.9172374697018)
--(axis cs:1.5,57.0827625302982);

\path [draw=black, semithick]
(axis cs:2.5,54.216117818585)
--(axis cs:2.5,59.783882181415);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 32.7355734200388
1.5 44.9172374697018
2.5 54.216117818585
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 49.5977599132945
1.5 57.0827625302982
2.5 59.783882181415
};
\path [draw=black, semithick]
(axis cs:0.66,41.2321731235736)
--(axis cs:0.66,51.7678268764264);

\path [draw=black, semithick]
(axis cs:1.66,48.5805565836008)
--(axis cs:1.66,56.0861100830659);

\path [draw=black, semithick]
(axis cs:2.66,59.1339745962156)
--(axis cs:2.66,60.8660254037844);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 41.2321731235736
1.66 48.5805565836008
2.66 59.1339745962156
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 51.7678268764264
1.66 56.0861100830659
2.66 60.8660254037844
};
\input{graphics/legend_ap_qualified_detector}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_stacked_mAP_e1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={mAP results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=130,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.08,4.83333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.08,3.5);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.08,2.66666666666667);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,4.83333333333333) rectangle (axis cs:0.08,21.6666666666667);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,3.5) rectangle (axis cs:1.08,11);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,2.66666666666667) rectangle (axis cs:2.08,20.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.12,0) rectangle (axis cs:0.24,20.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.12,0) rectangle (axis cs:1.24,24.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.12,0) rectangle (axis cs:2.24,36);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,20.3333333333333) rectangle (axis cs:0.24,48);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,24.8333333333333) rectangle (axis cs:1.24,52.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,36) rectangle (axis cs:2.24,75.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.28,0) rectangle (axis cs:0.4,26.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.28,0) rectangle (axis cs:1.4,30.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.28,0) rectangle (axis cs:2.4,38.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,26.1666666666667) rectangle (axis cs:0.4,58.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,30.6666666666667) rectangle (axis cs:1.4,63.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,38.3333333333333) rectangle (axis cs:2.4,80.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.44,0) rectangle (axis cs:0.56,29.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.44,0) rectangle (axis cs:1.56,37.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.44,0) rectangle (axis cs:2.56,45.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,29.5) rectangle (axis cs:0.56,67.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,37.1666666666667) rectangle (axis cs:1.56,74.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,45.3333333333333) rectangle (axis cs:2.56,88);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.6,0) rectangle (axis cs:0.72,31.8333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.6,0) rectangle (axis cs:1.72,36.8333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.6,0) rectangle (axis cs:2.72,46.3333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,31.8333333333333) rectangle (axis cs:0.72,73.1666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,36.8333333333333) rectangle (axis cs:1.72,78.1666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,46.3333333333333) rectangle (axis cs:2.72,89.6666666666667);
\path [draw=black, semithick]
(axis cs:0.02,14.3808356685352)
--(axis cs:0.02,28.9524976647981);

\path [draw=black, semithick]
(axis cs:1.02,3.91127656062109)
--(axis cs:1.02,18.0887234393789);

\path [draw=black, semithick]
(axis cs:2.02,13.8781960485279)
--(axis cs:2.02,27.4551372848054);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 14.3808356685352
1.02 3.91127656062109
2.02 13.8781960485279
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 28.9524976647981
1.02 18.0887234393789
2.02 27.4551372848054
};
\path [draw=black, semithick]
(axis cs:0.18,35.8344749394036)
--(axis cs:0.18,60.1655250605964);

\path [draw=black, semithick]
(axis cs:1.18,39.4748057576694)
--(axis cs:1.18,64.8585275756639);

\path [draw=black, semithick]
(axis cs:2.18,73.0787084569219)
--(axis cs:2.18,77.5879582097448);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 35.8344749394036
1.18 39.4748057576694
2.18 73.0787084569219
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 60.1655250605964
1.18 64.8585275756639
2.18 77.5879582097448
};
\path [draw=black, semithick]
(axis cs:0.34,49.7822021129187)
--(axis cs:0.34,67.2177978870813);

\path [draw=black, semithick]
(axis cs:1.34,52.6056433054973)
--(axis cs:1.34,74.0610233611694);

\path [draw=black, semithick]
(axis cs:2.34,79.6258336669336)
--(axis cs:2.34,81.7074996663997);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 49.7822021129187
1.34 52.6056433054973
2.34 79.6258336669336
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 67.2177978870813
1.34 74.0610233611694
2.34 81.7074996663997
};
\path [draw=black, semithick]
(axis cs:0.5,57.237752660929)
--(axis cs:0.5,77.0955806724043);

\path [draw=black, semithick]
(axis cs:1.5,65.2398704112739)
--(axis cs:1.5,83.7601295887261);

\path [draw=black, semithick]
(axis cs:2.5,86.6771243444677)
--(axis cs:2.5,89.3228756555323);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 57.237752660929
1.5 65.2398704112739
2.5 86.6771243444677
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 77.0955806724043
1.5 83.7601295887261
2.5 89.3228756555323
};
\path [draw=black, semithick]
(axis cs:0.66,63.7150354141614)
--(axis cs:0.66,82.6182979191719);

\path [draw=black, semithick]
(axis cs:1.66,73.5208800450779)
--(axis cs:1.66,82.8124532882555);

\path [draw=black, semithick]
(axis cs:2.66,89.0893163974771)
--(axis cs:2.66,90.2440169358563);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 63.7150354141614
1.66 73.5208800450779
2.66 89.0893163974771
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 82.6182979191719
1.66 82.8124532882555
2.66 90.2440169358563
};
\input{graphics/legend_ap_qualified_detector}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_stacked_mAP_e1_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={mAP results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.178, xmax=2.858,
xtick pos=left,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolo},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=80,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.08,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.08,1);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.08,0.833333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,1) rectangle (axis cs:0.08,17.6666666666667);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,1) rectangle (axis cs:1.08,11.8333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0.833333333333333) rectangle (axis cs:2.08,22.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.12,0) rectangle (axis cs:0.24,11.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.12,0) rectangle (axis cs:1.24,13.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.12,0) rectangle (axis cs:2.24,21.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,11.5) rectangle (axis cs:0.24,35.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,13.1666666666667) rectangle (axis cs:1.24,29.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,21.5) rectangle (axis cs:2.24,46.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.28,0) rectangle (axis cs:0.4,14.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.28,0) rectangle (axis cs:1.4,19.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.28,0) rectangle (axis cs:2.4,25);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,14.1666666666667) rectangle (axis cs:0.4,39.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,19.6666666666667) rectangle (axis cs:1.4,42);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,25) rectangle (axis cs:2.4,55);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.44,0) rectangle (axis cs:0.56,19.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.44,0) rectangle (axis cs:1.56,24);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.44,0) rectangle (axis cs:2.56,32.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,19.6666666666667) rectangle (axis cs:0.56,49.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,24) rectangle (axis cs:1.56,50.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,32.6666666666667) rectangle (axis cs:2.56,64.6666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.6,0) rectangle (axis cs:0.72,20.8333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.6,0) rectangle (axis cs:1.72,26.8333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.6,0) rectangle (axis cs:2.72,35.5);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,20.8333333333333) rectangle (axis cs:0.72,52.8333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,26.8333333333333) rectangle (axis cs:1.72,55.6666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,35.5) rectangle (axis cs:2.72,69.6666666666667);
\path [draw=black, semithick]
(axis cs:0.02,14.9128813930236)
--(axis cs:0.02,20.4204519403097);

\path [draw=black, semithick]
(axis cs:1.02,3.31374805391196)
--(axis cs:1.02,20.3529186127547);

\path [draw=black, semithick]
(axis cs:2.02,14.6777860204463)
--(axis cs:2.02,29.655547312887);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 14.9128813930236
1.02 3.31374805391196
2.02 14.6777860204463
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 20.4204519403097
1.02 20.3529186127547
2.02 29.655547312887
};
\path [draw=black, semithick]
(axis cs:0.18,28.3808356685352)
--(axis cs:0.18,42.9524976647981);

\path [draw=black, semithick]
(axis cs:1.18,22.9522543071721)
--(axis cs:1.18,36.3810790261612);

\path [draw=black, semithick]
(axis cs:2.18,41.1364466589877)
--(axis cs:2.18,52.1968866743457);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 28.3808356685352
1.18 22.9522543071721
2.18 41.1364466589877
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 42.9524976647981
1.18 36.3810790261612
2.18 52.1968866743457
};
\path [draw=black, semithick]
(axis cs:0.34,31.8594175240629)
--(axis cs:0.34,47.8072491426038);

\path [draw=black, semithick]
(axis cs:1.34,31.5596934910894)
--(axis cs:1.34,52.4403065089106);

\path [draw=black, semithick]
(axis cs:2.34,53.197224362268)
--(axis cs:2.34,56.802775637732);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 31.8594175240629
1.34 31.5596934910894
2.34 53.197224362268
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 47.8072491426038
1.34 52.4403065089106
2.34 56.802775637732
};
\path [draw=black, semithick]
(axis cs:0.5,40.7595616074559)
--(axis cs:0.5,58.9071050592108);

\path [draw=black, semithick]
(axis cs:1.5,42.6418831772491)
--(axis cs:1.5,58.3581168227509);

\path [draw=black, semithick]
(axis cs:2.5,63.9029040508407)
--(axis cs:2.5,65.4304292824926);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 40.7595616074559
1.5 42.6418831772491
2.5 63.9029040508407
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 58.9071050592108
1.5 58.3581168227509
2.5 65.4304292824926
};
\path [draw=black, semithick]
(axis cs:0.66,45.1793583311966)
--(axis cs:0.66,60.48730833547);

\path [draw=black, semithick]
(axis cs:1.66,51.6252147823393)
--(axis cs:1.66,59.708118550994);

\path [draw=black, semithick]
(axis cs:2.66,67.9107243745245)
--(axis cs:2.66,71.4226089588088);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 45.1793583311966
1.66 51.6252147823393
2.66 67.9107243745245
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 60.48730833547
1.66 59.708118550994
2.66 71.4226089588088
};
\input{graphics/legend_ap_qualified_detector}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_stacked_mAP_e2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={mAP results in \(\displaystyle e_2\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.178, xmax=2.858,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolo},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ylabel={mAP},
ymin=0, ymax=130,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.08,3);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.08,1.83333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.08,4.5);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,3) rectangle (axis cs:0.08,12.3333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,1.83333333333333) rectangle (axis cs:1.08,4);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,4.5) rectangle (axis cs:2.08,8.66666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.12,0) rectangle (axis cs:0.24,14.3333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.12,0) rectangle (axis cs:1.24,25.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.12,0) rectangle (axis cs:2.24,32.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,14.3333333333333) rectangle (axis cs:0.24,32);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,25.6666666666667) rectangle (axis cs:1.24,54.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,32.1666666666667) rectangle (axis cs:2.24,65.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.28,0) rectangle (axis cs:0.4,19.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.28,0) rectangle (axis cs:1.4,33.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.28,0) rectangle (axis cs:2.4,36.5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,19.5) rectangle (axis cs:0.4,40.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,33.8333333333333) rectangle (axis cs:1.4,69.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,36.5) rectangle (axis cs:2.4,76.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.44,0) rectangle (axis cs:0.56,28.1666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.44,0) rectangle (axis cs:1.56,39.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.44,0) rectangle (axis cs:2.56,45.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,28.1666666666667) rectangle (axis cs:0.56,55.5);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,39.8333333333333) rectangle (axis cs:1.56,78.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,45.6666666666667) rectangle (axis cs:2.56,87);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.6,0) rectangle (axis cs:0.72,30.1666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.6,0) rectangle (axis cs:1.72,42.1666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.6,0) rectangle (axis cs:2.72,45.6666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,30.1666666666667) rectangle (axis cs:0.72,64.1666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,42.1666666666667) rectangle (axis cs:1.72,85.5);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,45.6666666666667) rectangle (axis cs:2.72,90.8333333333333);
\path [draw=black, semithick]
(axis cs:0.02,9.27828287002944)
--(axis cs:0.02,15.3883837966372);

\path [draw=black, semithick]
(axis cs:1.02,2.6771243444677)
--(axis cs:1.02,5.32287565553229);

\path [draw=black, semithick]
(axis cs:2.02,2.55656574005888)
--(axis cs:2.02,14.7767675932745);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 9.27828287002944
1.02 2.6771243444677
2.02 2.55656574005888
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 15.3883837966372
1.02 5.32287565553229
2.02 14.7767675932745
};
\path [draw=black, semithick]
(axis cs:0.18,22.356349239007)
--(axis cs:0.18,41.643650760993);

\path [draw=black, semithick]
(axis cs:1.18,39.2809912257156)
--(axis cs:1.18,69.0523421076177);

\path [draw=black, semithick]
(axis cs:2.18,64.589316397477)
--(axis cs:2.18,65.7440169358563);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 22.356349239007
1.18 39.2809912257156
2.18 64.589316397477
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 41.643650760993
1.18 69.0523421076177
2.18 65.7440169358563
};
\path [draw=black, semithick]
(axis cs:0.34,27.8181907518613)
--(axis cs:0.34,53.515142581472);

\path [draw=black, semithick]
(axis cs:1.34,60.3585264921841)
--(axis cs:1.34,77.9748068411492);

\path [draw=black, semithick]
(axis cs:2.34,76.3779915320718)
--(axis cs:2.34,76.9553418012615);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 27.8181907518613
1.34 60.3585264921841
2.34 76.3779915320718
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 53.515142581472
1.34 77.9748068411492
2.34 76.9553418012615
};
\path [draw=black, semithick]
(axis cs:0.5,46.7822021129187)
--(axis cs:0.5,64.2177978870813);

\path [draw=black, semithick]
(axis cs:1.5,74.0808830592756)
--(axis cs:1.5,82.585783607391);

\path [draw=black, semithick]
(axis cs:2.5,85.6771243444677)
--(axis cs:2.5,88.3228756555323);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 46.7822021129187
1.5 74.0808830592756
2.5 85.6771243444677
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 64.2177978870813
1.5 82.585783607391
2.5 88.3228756555323
};
\path [draw=black, semithick]
(axis cs:0.66,56.2241649617041)
--(axis cs:0.66,72.1091683716292);

\path [draw=black, semithick]
(axis cs:1.66,82.8542486889354)
--(axis cs:1.66,88.1457513110646);

\path [draw=black, semithick]
(axis cs:2.66,90.0695707175073)
--(axis cs:2.66,91.5970959491593);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 56.2241649617041
1.66 82.8542486889354
2.66 90.0695707175073
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 72.1091683716292
1.66 88.1457513110646
2.66 91.5970959491593
};
\input{graphics/legend_ap_qualified_detector}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detector_stacked_mAP_e3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=7cm,
legend columns=3,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.95)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={mAP results in \(\displaystyle e_3\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.178, xmax=2.858,
xtick pos=left,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolo},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=130,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:-0.04,0) rectangle (axis cs:0.08,24.1666666666667);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.96,0) rectangle (axis cs:1.08,14.3333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.96,0) rectangle (axis cs:2.08,18.3333333333333);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,24.1666666666667) rectangle (axis cs:0.08,29);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,14.3333333333333) rectangle (axis cs:1.08,22);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,18.3333333333333) rectangle (axis cs:2.08,23.6666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.12,0) rectangle (axis cs:0.24,42.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.12,0) rectangle (axis cs:1.24,44.8333333333333);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.12,0) rectangle (axis cs:2.24,47.1666666666667);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,42.5) rectangle (axis cs:0.24,67.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,44.8333333333333) rectangle (axis cs:1.24,76.5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,47.1666666666667) rectangle (axis cs:2.24,83.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.28,0) rectangle (axis cs:0.4,47);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.28,0) rectangle (axis cs:1.4,47.6666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.28,0) rectangle (axis cs:2.4,48.1666666666667);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,47) rectangle (axis cs:0.4,75.8333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,47.6666666666667) rectangle (axis cs:1.4,87.3333333333333);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,48.1666666666667) rectangle (axis cs:2.4,87.3333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.44,0) rectangle (axis cs:0.56,47.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.44,0) rectangle (axis cs:1.56,48.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.44,0) rectangle (axis cs:2.56,49);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,47.8333333333333) rectangle (axis cs:0.56,86.8333333333333);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,48.8333333333333) rectangle (axis cs:1.56,93.6666666666667);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,49) rectangle (axis cs:2.56,94.5);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:0.6,0) rectangle (axis cs:0.72,48.1666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:1.6,0) rectangle (axis cs:1.72,48.6666666666667);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick,postaction={pattern=north east lines, fill opacity=0.9}] (axis cs:2.6,0) rectangle (axis cs:2.72,49);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,48.1666666666667) rectangle (axis cs:0.72,89.3333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,48.6666666666667) rectangle (axis cs:1.72,93.3333333333333);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,49) rectangle (axis cs:2.72,95);
\path [draw=black, semithick]
(axis cs:0.02,25.0948751620467)
--(axis cs:0.02,32.9051248379533);

\path [draw=black, semithick]
(axis cs:1.02,9.62058159686005)
--(axis cs:1.02,34.37941840314);

\path [draw=black, semithick]
(axis cs:2.02,8.71396345509541)
--(axis cs:2.02,38.6193698782379);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 25.0948751620467
1.02 9.62058159686005
2.02 8.71396345509541
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.02 32.9051248379533
1.02 34.37941840314
2.02 38.6193698782379
};
\path [draw=black, semithick]
(axis cs:0.18,57.5125078222809)
--(axis cs:0.18,77.4874921777191);

\path [draw=black, semithick]
(axis cs:1.18,73.716117818585)
--(axis cs:1.18,79.283882181415);

\path [draw=black, semithick]
(axis cs:2.18,80.4128813930236)
--(axis cs:2.18,85.9204519403097);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 57.5125078222809
1.18 73.716117818585
2.18 80.4128813930236
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18 77.4874921777191
1.18 79.283882181415
2.18 85.9204519403097
};
\path [draw=black, semithick]
(axis cs:0.34,71.9496066007563)
--(axis cs:0.34,79.7170600659103);

\path [draw=black, semithick]
(axis cs:1.34,86.5695707175073)
--(axis cs:1.34,88.0970959491593);

\path [draw=black, semithick]
(axis cs:2.34,86.5695707175073)
--(axis cs:2.34,88.0970959491593);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 71.9496066007563
1.34 86.5695707175073
2.34 86.5695707175073
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.34 79.7170600659103
1.34 88.0970959491593
2.34 88.0970959491593
};
\path [draw=black, semithick]
(axis cs:0.5,81.4869950225515)
--(axis cs:0.5,92.1796716441152);

\path [draw=black, semithick]
(axis cs:1.5,92.2232909936926)
--(axis cs:1.5,95.1100423396407);

\path [draw=black, semithick]
(axis cs:2.5,94)
--(axis cs:2.5,95);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 81.4869950225515
1.5 92.2232909936926
2.5 94
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 92.1796716441152
1.5 95.1100423396407
2.5 95
};
\path [draw=black, semithick]
(axis cs:0.66,81.2504295646786)
--(axis cs:0.66,97.4162371019881);

\path [draw=black, semithick]
(axis cs:1.66,91.3126073911696)
--(axis cs:1.66,95.354059275497);

\path [draw=black, semithick]
(axis cs:2.66,94)
--(axis cs:2.66,96);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 81.2504295646786
1.66 91.3126073911696
2.66 94
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 97.4162371019881
1.66 95.354059275497
2.66 96
};
\input{graphics/legend_ap_qualified_detector}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_comparison_extended_metric.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=\scale]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\textwidth,
height=0.5\textwidth,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Extended metric results in the real worlds},
x grid style={darkgray176},
xlabel={\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=135,
ytick style={color=black},
ytick=\empty,
extra y ticks={0, 20, 40, 60, 80, 100}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,22.1076078987317)
--(axis cs:0,40.3923921012683)
--(axis cs:1,73.9544511501033)
--(axis cs:2,75.8273790530888)
--(axis cs:3,85.9582242575422)
--(axis cs:4,92.3070879768479)
--(axis cs:4,76.1929120231521)
--(axis cs:4,76.1929120231521)
--(axis cs:3,70.0417757424578)
--(axis cs:2,57.1726209469112)
--(axis cs:1,52.0455488498967)
--(axis cs:0,22.1076078987317)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,5.58578643762691)
--(axis cs:0,8.4142135623731)
--(axis cs:1,6.70801280154532)
--(axis cs:2,6.23205080756888)
--(axis cs:3,3.5)
--(axis cs:4,2.81649658092773)
--(axis cs:4,1.18350341907227)
--(axis cs:4,1.18350341907227)
--(axis cs:3,1.5)
--(axis cs:2,2.76794919243112)
--(axis cs:1,1.29198719845468)
--(axis cs:0,5.58578643762691)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,12.7546308209909)
--(axis cs:0,30.7453691790091)
--(axis cs:1,49.4780910734102)
--(axis cs:2,51.0057682070089)
--(axis cs:3,30.0011260575853)
--(axis cs:4,24.1605780251386)
--(axis cs:4,9.33942197486143)
--(axis cs:4,9.33942197486143)
--(axis cs:3,11.4988739424147)
--(axis cs:2,18.4942317929911)
--(axis cs:1,20.0219089265898)
--(axis cs:0,12.7546308209909)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,9.63981982138663)
--(axis cs:5,30.3601801786134)
--(axis cs:6,71.8304589153965)
--(axis cs:7,80.5460605656619)
--(axis cs:8,90.6062674281112)
--(axis cs:9,93.5976185412489)
--(axis cs:9,82.4023814587511)
--(axis cs:9,82.4023814587511)
--(axis cs:8,80.8937325718888)
--(axis cs:7,71.4539394343381)
--(axis cs:6,62.1695410846035)
--(axis cs:5,9.63981982138663)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,0.156023557858696)
--(axis cs:5,7.3439764421413)
--(axis cs:6,3.00830573921179)
--(axis cs:7,2.70742710775634)
--(axis cs:8,1.07735026918963)
--(axis cs:9,0.75)
--(axis cs:9,-0.25)
--(axis cs:9,-0.25)
--(axis cs:8,-0.0773502691896257)
--(axis cs:7,0.792572892243662)
--(axis cs:6,0.491694260788208)
--(axis cs:5,0.156023557858696)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,5.12004436032342)
--(axis cs:5,10.3799556396766)
--(axis cs:6,5.87995563967658)
--(axis cs:7,3.79099444873581)
--(axis cs:8,2.25)
--(axis cs:9,2.79099444873581)
--(axis cs:9,0.209005551264194)
--(axis cs:9,0.209005551264194)
--(axis cs:8,1.25)
--(axis cs:7,1.20900555126419)
--(axis cs:6,0.620044360323416)
--(axis cs:5,5.12004436032342)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,7.24404964229087)
--(axis cs:10,24.7559503577091)
--(axis cs:11,81.5414518843274)
--(axis cs:12,86.6091263510296)
--(axis cs:13,93.7360788111948)
--(axis cs:14,97.122281323269)
--(axis cs:14,91.377718676731)
--(axis cs:14,91.377718676731)
--(axis cs:13,87.7639211888052)
--(axis cs:12,80.3908736489704)
--(axis cs:11,73.4585481156726)
--(axis cs:10,7.24404964229087)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,2.36700683814455)
--(axis cs:10,5.63299316185545)
--(axis cs:11,4.82574185835055)
--(axis cs:12,3.25)
--(axis cs:13,2.81649658092773)
--(axis cs:14,1.25)
--(axis cs:14,0.25)
--(axis cs:14,0.25)
--(axis cs:13,1.18350341907227)
--(axis cs:12,2.25)
--(axis cs:11,1.17425814164945)
--(axis cs:10,2.36700683814455)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,7.03264421739165)
--(axis cs:10,11.4673557826083)
--(axis cs:11,31.4650239645194)
--(axis cs:12,17.6429694486001)
--(axis cs:13,16.9673557826083)
--(axis cs:14,14.0092497528229)
--(axis cs:14,4.99075024717711)
--(axis cs:14,4.99075024717711)
--(axis cs:13,12.5326442173917)
--(axis cs:12,13.8570305513999)
--(axis cs:11,13.0349760354806)
--(axis cs:10,7.03264421739165)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 31.25
1 63
2 66.5
3 78
4 84.25
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 7
1 4
2 4.5
3 2.5
4 2
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 21.75
1 34.75
2 34.75
3 20.75
4 16.75
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 20
6 67
7 76
8 85.75
9 88
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 3.75
6 1.75
7 1.75
8 0.5
9 0.25
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 7.75
6 3.25
7 2.5
8 1.75
9 1.5
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 16
11 77.5
12 83.5
13 90.75
14 94.25
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 4
11 3
12 2.75
13 2
14 0.75
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 9.25
11 22.25
12 15.75
13 14.75
14 9.5
};
\addplot [black, forget plot]
table {%
-0.7 -3.5527136788005e-15
14.7 -3.5527136788005e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolov5}};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\input{graphics/legend_comparison_extended_metric}
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_mean_complete_metric_e0_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE \(\displaystyle e_1\) -- \Classrooms},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large\%},
ymin=0, ymax=115,
ytick pos=left,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,4.09352313327509)
--(axis cs:0,26.5731435333916)
--(axis cs:1,72.0659793692686)
--(axis cs:2,80.8142101184216)
--(axis cs:3,91.2337259051142)
--(axis cs:4,93.5299640861417)
--(axis cs:4,68.4700359138583)
--(axis cs:4,68.4700359138583)
--(axis cs:3,60.0996074282192)
--(axis cs:2,44.5191232149117)
--(axis cs:1,33.2673539640647)
--(axis cs:0,4.09352313327509)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,2.30561955999163)
--(axis cs:0,14.361047106675)
--(axis cs:1,4.73205080756888)
--(axis cs:2,3.48803387171258)
--(axis cs:3,2)
--(axis cs:4,1.91068360252296)
--(axis cs:4,0.755983064143708)
--(axis cs:4,0.755983064143708)
--(axis cs:3,0)
--(axis cs:2,1.17863279495408)
--(axis cs:1,1.26794919243112)
--(axis cs:0,2.30561955999163)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1.55656574005888)
--(axis cs:0,13.7767675932745)
--(axis cs:1,18.955011437585)
--(axis cs:2,31.3444403322636)
--(axis cs:3,26.6499895702921)
--(axis cs:4,19.8382338814487)
--(axis cs:4,2.82843278521795)
--(axis cs:4,2.82843278521795)
--(axis cs:3,0.0166770963745488)
--(axis cs:2,1.32222633440306)
--(axis cs:1,1.71165522908163)
--(axis cs:0,1.55656574005888)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,25.4521164130024)
--(axis cs:5,31.881216920331)
--(axis cs:6,76.4071050592108)
--(axis cs:7,87.2636867787822)
--(axis cs:8,90.3571025019018)
--(axis cs:9,93.557438524302)
--(axis cs:9,80.442561475698)
--(axis cs:9,80.442561475698)
--(axis cs:8,76.3095641647648)
--(axis cs:7,63.4029798878845)
--(axis cs:6,58.2595616074559)
--(axis cs:5,25.4521164130024)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,1.45211641300235)
--(axis cs:5,7.88121692033098)
--(axis cs:6,3.91068360252296)
--(axis cs:7,4.19419189831861)
--(axis cs:8,2.48803387171258)
--(axis cs:9,2)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0.178632794954082)
--(axis cs:7,1.13914143501472)
--(axis cs:6,2.75598306414371)
--(axis cs:5,1.45211641300235)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,6.29555187083467)
--(axis cs:5,21.0377814624987)
--(axis cs:6,30.0996688705415)
--(axis cs:7,26.5299640861417)
--(axis cs:8,19.7404383925441)
--(axis cs:9,15.1730737653144)
--(axis cs:9,2.16025956801895)
--(axis cs:9,2.16025956801895)
--(axis cs:8,1.5928949407892)
--(axis cs:7,1.47003591385833)
--(axis cs:6,-0.0996688705414996)
--(axis cs:5,6.29555187083467)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,33.4174243050442)
--(axis cs:10,42.5825756949558)
--(axis cs:11,74)
--(axis cs:12,85.6249065765109)
--(axis cs:13,91.1715672147821)
--(axis cs:14,93.6904358352352)
--(axis cs:14,79.6428974980982)
--(axis cs:14,79.6428974980982)
--(axis cs:13,74.1617661185513)
--(axis cs:12,67.0417600901558)
--(axis cs:11,60)
--(axis cs:10,33.4174243050442)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,2)
--(axis cs:10,10)
--(axis cs:11,4.86085856498528)
--(axis cs:12,3.73205080756888)
--(axis cs:13,1.24401693585629)
--(axis cs:14,1.91068360252296)
--(axis cs:14,0.755983064143708)
--(axis cs:14,0.755983064143708)
--(axis cs:13,0.0893163974770408)
--(axis cs:12,0.267949192431123)
--(axis cs:11,1.80580810168139)
--(axis cs:10,2)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,3.96221853750134)
--(axis cs:10,18.7044481291653)
--(axis cs:11,23.733112580361)
--(axis cs:12,26.6805475272934)
--(axis cs:13,19.6599973311979)
--(axis cs:14,14.1742372139528)
--(axis cs:14,3.15909611938056)
--(axis cs:14,3.15909611938056)
--(axis cs:13,3.0066693354688)
--(axis cs:12,2.65278580603993)
--(axis cs:11,3.60022075297233)
--(axis cs:10,3.96221853750134)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 15.3333333333333
1 52.6666666666667
2 62.6666666666667
3 75.6666666666667
4 81
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 8.33333333333333
1 3
2 2.33333333333333
3 1
4 1.33333333333333
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 7.66666666666667
1 10.3333333333333
2 16.3333333333333
3 13.3333333333333
4 11.3333333333333
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 28.6666666666667
6 67.3333333333333
7 75.3333333333333
8 83.3333333333333
9 87
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 4.66666666666667
6 3.33333333333333
7 2.66666666666667
8 1.33333333333333
9 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 13.6666666666667
6 15
7 14
8 10.6666666666667
9 8.66666666666667
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 38
11 67
12 76.3333333333333
13 82.6666666666667
14 86.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 6
11 3.33333333333333
12 2
13 0.666666666666667
14 1.33333333333333
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 11.3333333333333
11 13.6666666666667
12 14.6666666666667
13 11.3333333333333
14 8.66666666666667
};
\addplot [black, forget plot]
table {%
-0.7 -1.77635683940025e-15
14.7 -1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwo};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{\Large\DG};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwoG};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_mean_complete_metric_e0_type_2_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.415]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\huge\(\displaystyle e_1\) -- \Classrooms{} under light variations},
x grid style={darkgray176},
xlabel={\huge\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ylabel={\huge\%},
ymin=0, ymax=95,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,7.06274606680623)
--(axis cs:0,22.9372539331938)
--(axis cs:1,42.547702297363)
--(axis cs:2,52.8382338814487)
--(axis cs:3,59.6363217812696)
--(axis cs:4,62.7404383925441)
--(axis cs:4,44.5928949407892)
--(axis cs:4,44.5928949407892)
--(axis cs:3,37.6970115520638)
--(axis cs:2,35.828432785218)
--(axis cs:1,22.1189643693036)
--(axis cs:0,7.06274606680623)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,3.2516673338672)
--(axis cs:0,7.41499933279947)
--(axis cs:1,5.97606774342517)
--(axis cs:2,6.41499933279947)
--(axis cs:3,5.73205080756888)
--(axis cs:4,6.97606774342517)
--(axis cs:4,2.35726558990816)
--(axis cs:4,2.35726558990816)
--(axis cs:3,2.26794919243112)
--(axis cs:2,2.2516673338672)
--(axis cs:1,1.35726558990816)
--(axis cs:0,3.2516673338672)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,2.98248037224745)
--(axis cs:0,15.6841862944192)
--(axis cs:1,24.8171524557852)
--(axis cs:2,28.0090057210491)
--(axis cs:3,27.9163907254513)
--(axis cs:4,23.5356537528527)
--(axis cs:4,2.46434624714726)
--(axis cs:4,2.46434624714726)
--(axis cs:3,2.75027594121542)
--(axis cs:2,3.32432761228426)
--(axis cs:1,2.51618087754818)
--(axis cs:0,2.98248037224745)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,29)
--(axis cs:5,33)
--(axis cs:6,48.9760677434252)
--(axis cs:7,54.7320508075689)
--(axis cs:8,60.605551275464)
--(axis cs:9,63.4641016151378)
--(axis cs:9,56.5358983848622)
--(axis cs:9,56.5358983848622)
--(axis cs:8,53.394448724536)
--(axis cs:7,51.2679491924311)
--(axis cs:6,44.3572655899082)
--(axis cs:5,29)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,2.51196612828742)
--(axis cs:5,4.82136720504592)
--(axis cs:6,6.41499933279947)
--(axis cs:7,7.22008467928146)
--(axis cs:8,5.48803387171258)
--(axis cs:9,7.41499933279947)
--(axis cs:9,3.2516673338672)
--(axis cs:9,3.2516673338672)
--(axis cs:8,3.17863279495408)
--(axis cs:7,1.4465819873852)
--(axis cs:6,2.2516673338672)
--(axis cs:5,2.51196612828742)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,5.88072776946648)
--(axis cs:5,13.4526055638668)
--(axis cs:6,29.5299640861417)
--(axis cs:7,31.3170634862955)
--(axis cs:8,25.3484744279055)
--(axis cs:9,23.5356537528527)
--(axis cs:9,2.46434624714726)
--(axis cs:9,2.46434624714726)
--(axis cs:8,3.31819223876113)
--(axis cs:7,4.01626984703782)
--(axis cs:6,4.47003591385833)
--(axis cs:5,5.88072776946648)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,31.1590961193806)
--(axis cs:10,42.1742372139528)
--(axis cs:11,48.4880338717126)
--(axis cs:12,55.8499448117569)
--(axis cs:13,64.2449979983984)
--(axis cs:14,62.1961524227066)
--(axis cs:14,51.8038475772934)
--(axis cs:14,51.8038475772934)
--(axis cs:13,51.7550020016016)
--(axis cs:12,50.8167218549098)
--(axis cs:11,46.1786327949541)
--(axis cs:10,31.1590961193806)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,3.35726558990816)
--(axis cs:10,7.97606774342517)
--(axis cs:11,6)
--(axis cs:12,6.97606774342517)
--(axis cs:13,6.64575131106459)
--(axis cs:14,6.64575131106459)
--(axis cs:14,1.35424868893541)
--(axis cs:14,1.35424868893541)
--(axis cs:13,1.35424868893541)
--(axis cs:12,2.35726558990816)
--(axis cs:11,2)
--(axis cs:10,3.35726558990816)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,6.80720138958435)
--(axis cs:10,18.526131943749)
--(axis cs:11,28.5325625946708)
--(axis cs:12,30.7671453348037)
--(axis cs:13,30.114877048604)
--(axis cs:14,20.5440037453175)
--(axis cs:14,3.45599625468247)
--(axis cs:14,3.45599625468247)
--(axis cs:13,3.885122951396)
--(axis cs:12,5.2328546651963)
--(axis cs:11,5.4674374053292)
--(axis cs:10,6.80720138958435)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 15
1 32.3333333333333
2 44.3333333333333
3 48.6666666666667
4 53.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 5.33333333333333
1 3.66666666666667
2 4.33333333333333
3 4
4 4.66666666666667
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 9.33333333333333
1 13.6666666666667
2 15.6666666666667
3 15.3333333333333
4 13
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 31
6 46.6666666666667
7 53
8 57
9 60
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 3.66666666666667
6 4.33333333333333
7 4.33333333333333
8 4.33333333333333
9 5.33333333333333
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 9.66666666666667
6 17
7 17.6666666666667
8 14.3333333333333
9 13
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 36.6666666666667
11 47.3333333333333
12 53.3333333333333
13 58
14 57
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 5.66666666666667
11 4
12 4.66666666666667
13 4
14 4
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 12.6666666666667
11 17
12 18
13 17
14 12
};
\addplot [black, forget plot]
table {%
-0.7 1.77635683940025e-15
14.7 1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,87) node[
  text=black,
  rotate=0.0
]{\huge\DDDtwo};
\draw (axis cs:7,87) node[
  text=black,
  rotate=0.0
]{\huge\DG};
\draw (axis cs:12,87) node[
  text=black,
  rotate=0.0
]{\huge\DDDtwoG};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_mean_complete_metric_e1_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE\(\displaystyle e_2\) -- \Offices},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=115,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,5.86447127433996)
--(axis cs:0,28.13552872566)
--(axis cs:1,72.2873015219859)
--(axis cs:2,82.1691917259821)
--(axis cs:3,88)
--(axis cs:4,88.6295531064992)
--(axis cs:4,70.7037802268342)
--(axis cs:4,70.7037802268342)
--(axis cs:3,60)
--(axis cs:2,49.1641416073513)
--(axis cs:1,33.7126984780141)
--(axis cs:0,5.86447127433996)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.821448749049086)
--(axis cs:0,7.84521791761758)
--(axis cs:1,3.82136720504592)
--(axis cs:2,4.19419189831861)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,2)
--(axis cs:4,2)
--(axis cs:3,2)
--(axis cs:2,1.13914143501472)
--(axis cs:1,1.51196612828742)
--(axis cs:0,0.821448749049086)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,4.28016958306058)
--(axis cs:0,21.0531637502727)
--(axis cs:1,31.52417469626)
--(axis cs:2,46.920052760446)
--(axis cs:3,36.8355854485039)
--(axis cs:4,35.2260895880879)
--(axis cs:4,0.107243745245434)
--(axis cs:4,0.107243745245434)
--(axis cs:3,-0.168918781837224)
--(axis cs:2,-0.253386093779316)
--(axis cs:1,0.475825303739976)
--(axis cs:0,4.28016958306058)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,14.6500138657889)
--(axis cs:5,34.6833194675445)
--(axis cs:6,78.6249065765109)
--(axis cs:7,80.9916614518127)
--(axis cs:8,88.1742372139528)
--(axis cs:9,90.4966653322656)
--(axis cs:9,82.1700013344011)
--(axis cs:9,82.1700013344011)
--(axis cs:8,77.1590961193806)
--(axis cs:7,67.6750052148539)
--(axis cs:6,60.0417600901558)
--(axis cs:5,14.6500138657889)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,3.81672185490975)
--(axis cs:5,8.84994481175692)
--(axis cs:6,2.91068360252296)
--(axis cs:7,3.91068360252296)
--(axis cs:8,3)
--(axis cs:9,2.82136720504592)
--(axis cs:9,0.511966128287415)
--(axis cs:9,0.511966128287415)
--(axis cs:8,1)
--(axis cs:7,2.75598306414371)
--(axis cs:6,1.75598306414371)
--(axis cs:5,3.81672185490975)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,6.67500521485394)
--(axis cs:5,19.9916614518127)
--(axis cs:6,48.6373699895098)
--(axis cs:7,32.6770799446971)
--(axis cs:8,25.13552872566)
--(axis cs:9,23.5731435333916)
--(axis cs:9,1.09352313327509)
--(axis cs:9,1.09352313327509)
--(axis cs:8,2.86447127433996)
--(axis cs:7,0.65625338863623)
--(axis cs:6,-0.637369989509839)
--(axis cs:5,6.67500521485394)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,24.5350652272198)
--(axis cs:10,34.7982681061136)
--(axis cs:11,76.741663330664)
--(axis cs:12,83.8388868327985)
--(axis cs:13,90.557438524302)
--(axis cs:14,91.4434342599411)
--(axis cs:14,79.2232324067255)
--(axis cs:14,79.2232324067255)
--(axis cs:13,77.442561475698)
--(axis cs:12,68.8277798338682)
--(axis cs:11,55.9250033360027)
--(axis cs:10,24.5350652272198)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,5.4465819873852)
--(axis cs:10,11.2200846792815)
--(axis cs:11,4)
--(axis cs:12,3)
--(axis cs:13,2.91068360252296)
--(axis cs:14,2.82136720504592)
--(axis cs:14,0.511966128287415)
--(axis cs:14,0.511966128287415)
--(axis cs:13,1.75598306414371)
--(axis cs:12,3)
--(axis cs:11,2)
--(axis cs:10,5.4465819873852)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,9.91723746970178)
--(axis cs:10,22.0827625302982)
--(axis cs:11,42.5963611526676)
--(axis cs:12,38.8355854485039)
--(axis cs:13,32.8358583926487)
--(axis cs:14,32.9331845230681)
--(axis cs:14,3.06681547693192)
--(axis cs:14,3.06681547693192)
--(axis cs:13,-0.169191725982085)
--(axis cs:12,1.83108121816278)
--(axis cs:11,4.73697218066576)
--(axis cs:10,9.91723746970178)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 17
1 53
2 65.6666666666667
3 74
4 79.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 4.33333333333333
1 2.66666666666667
2 2.66666666666667
3 2
4 2
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 12.6666666666667
1 16
2 23.3333333333333
3 18.3333333333333
4 17.6666666666667
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 24.6666666666667
6 69.3333333333333
7 74.3333333333333
8 82.6666666666667
9 86.3333333333333
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 6.33333333333333
6 2.33333333333333
7 3.33333333333333
8 2
9 1.66666666666667
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 13.3333333333333
6 24
7 16.6666666666667
8 14
9 12.3333333333333
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 29.6666666666667
11 66.3333333333333
12 76.3333333333333
13 84
14 85.3333333333333
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 8.33333333333333
11 3
12 3
13 2.33333333333333
14 1.66666666666667
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 16
11 23.6666666666667
12 20.3333333333333
13 16.3333333333333
14 18
};
\addplot [black, forget plot]
table {%
-0.7 -1.77635683940025e-15
14.7 -1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwo};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{\Large\DG};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwoG};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_mean_complete_metric_e1_type_2_crowded.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.42]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\huge\(\displaystyle e_2\) -- \Offices{} with camera occlusions},
x grid style={darkgray176},
xlabel={\huge\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=95,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,5.45599625468247)
--(axis cs:0,22.5440037453175)
--(axis cs:1,48.5102960521415)
--(axis cs:2,56.0954913856558)
--(axis cs:3,64.767090063074)
--(axis cs:4,62.7198304169394)
--(axis cs:4,45.9468362497273)
--(axis cs:4,45.9468362497273)
--(axis cs:3,35.8995766035927)
--(axis cs:2,29.2378419476775)
--(axis cs:1,18.8230372811918)
--(axis cs:0,5.45599625468247)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,1.13914143501472)
--(axis cs:0,4.19419189831861)
--(axis cs:1,6.41499933279947)
--(axis cs:2,8.72171712997056)
--(axis cs:3,5.82136720504592)
--(axis cs:4,7)
--(axis cs:4,3)
--(axis cs:4,3)
--(axis cs:3,3.51196612828742)
--(axis cs:2,2.61161620336277)
--(axis cs:1,2.2516673338672)
--(axis cs:0,1.13914143501472)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,3.55969349108945)
--(axis cs:0,24.4403065089106)
--(axis cs:1,41.313207915828)
--(axis cs:2,49.3636155224777)
--(axis cs:3,38.0880074906351)
--(axis cs:4,40.5202591774521)
--(axis cs:4,3.47974082254786)
--(axis cs:4,3.47974082254786)
--(axis cs:3,3.91199250936494)
--(axis cs:2,5.30305114418892)
--(axis cs:1,2.68679208417203)
--(axis cs:0,3.55969349108945)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,10.5658798681793)
--(axis cs:5,26.1007867984874)
--(axis cs:6,51.526131943749)
--(axis cs:7,56.6943804400084)
--(axis cs:8,64.0827625302982)
--(axis cs:9,67.9052111277337)
--(axis cs:9,52.761455538933)
--(axis cs:9,52.761455538933)
--(axis cs:8,51.9172374697018)
--(axis cs:7,44.638952893325)
--(axis cs:6,39.8072013895843)
--(axis cs:5,10.5658798681793)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,6.08931639747704)
--(axis cs:5,7.24401693585629)
--(axis cs:6,6.86085856498528)
--(axis cs:7,6.48803387171258)
--(axis cs:8,6.41499933279947)
--(axis cs:9,8.18327814509025)
--(axis cs:9,3.15005518824308)
--(axis cs:9,3.15005518824308)
--(axis cs:8,2.2516673338672)
--(axis cs:7,4.17863279495408)
--(axis cs:6,3.80580810168139)
--(axis cs:5,6.08931639747704)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,4.3750934234891)
--(axis cs:5,22.9582399098442)
--(axis cs:6,51.9165254233231)
--(axis cs:7,40.3493515728975)
--(axis cs:8,34.422205101856)
--(axis cs:9,34.5577255289012)
--(axis cs:9,6.10894113776542)
--(axis cs:9,6.10894113776542)
--(axis cs:8,5.57779489814404)
--(axis cs:7,5.65064842710253)
--(axis cs:6,2.75014124334361)
--(axis cs:5,4.3750934234891)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,20.1500551882431)
--(axis cs:10,25.1832781450903)
--(axis cs:11,56)
--(axis cs:12,57.352907369744)
--(axis cs:13,62.3747852176607)
--(axis cs:14,68.9916614518127)
--(axis cs:14,55.6750052148539)
--(axis cs:14,55.6750052148539)
--(axis cs:13,54.291881449006)
--(axis cs:12,45.9804259635893)
--(axis cs:11,38)
--(axis cs:10,20.1500551882431)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,6.17863279495408)
--(axis cs:10,8.48803387171258)
--(axis cs:11,5.82136720504592)
--(axis cs:12,6.73205080756888)
--(axis cs:13,5.48803387171258)
--(axis cs:14,7.64575131106459)
--(axis cs:14,2.35424868893541)
--(axis cs:14,2.35424868893541)
--(axis cs:13,3.17863279495408)
--(axis cs:12,3.26794919243112)
--(axis cs:11,3.51196612828742)
--(axis cs:10,6.17863279495408)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,7.04176009015576)
--(axis cs:10,25.6249065765109)
--(axis cs:11,49.6952932933495)
--(axis cs:12,40.3199946623957)
--(axis cs:13,33.9102745696109)
--(axis cs:14,41.6759235456535)
--(axis cs:14,5.65740978767987)
--(axis cs:14,5.65740978767987)
--(axis cs:13,6.7563920970558)
--(axis cs:12,7.0133386709376)
--(axis cs:11,6.97137337331718)
--(axis cs:10,7.04176009015576)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 14
1 33.6666666666667
2 42.6666666666667
3 50.3333333333333
4 54.3333333333333
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 2.66666666666667
1 4.33333333333333
2 5.66666666666667
3 4.66666666666667
4 5
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 14
1 22
2 27.3333333333333
3 21
4 22
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 18.3333333333333
6 45.6666666666667
7 50.6666666666667
8 58
9 60.3333333333333
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 6.66666666666667
6 5.33333333333333
7 5.33333333333333
8 4.33333333333333
9 5.66666666666667
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 13.6666666666667
6 27.3333333333333
7 23
8 20
9 20.3333333333333
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 22.6666666666667
11 47
12 51.6666666666667
13 58.3333333333333
14 62.3333333333333
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 7.33333333333333
11 4.66666666666667
12 5
13 4.33333333333333
14 5
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 16.3333333333333
11 28.3333333333333
12 23.6666666666667
13 20.3333333333333
14 23.6666666666667
};
\addplot [black, forget plot]
table {%
-0.7 1.77635683940025e-15
14.7 1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,87) node[
  text=black,
  rotate=0.0
]{\huge\DDDtwo};
\draw (axis cs:7,87) node[
  text=black,
  rotate=0.0
]{\huge\DG};
\draw (axis cs:12,87) node[
  text=black,
  rotate=0.0
]{\huge\DDDtwoG};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_mean_complete_metric_e1_type_2_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.42]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\huge\(\displaystyle e_2\) -- \Offices{} under light variations},
x grid style={darkgray176},
xlabel={\huge\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=95,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,4.01626984703782)
--(axis cs:0,31.3170634862955)
--(axis cs:1,55.1691917259821)
--(axis cs:2,62.377712128529)
--(axis cs:3,67.1915343479906)
--(axis cs:4,69.7849645858386)
--(axis cs:4,50.8817020808281)
--(axis cs:4,50.8817020808281)
--(axis cs:3,41.4751323186761)
--(axis cs:2,32.2889545381377)
--(axis cs:1,22.1641416073512)
--(axis cs:0,4.01626984703782)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0.805808101681387)
--(axis cs:0,3.86085856498528)
--(axis cs:1,4.19419189831861)
--(axis cs:2,5)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,2)
--(axis cs:4,2)
--(axis cs:3,2)
--(axis cs:2,3)
--(axis cs:1,1.13914143501472)
--(axis cs:0,0.805808101681387)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1.25042956467857)
--(axis cs:0,17.4162371019881)
--(axis cs:1,34.8633741510085)
--(axis cs:2,43.0787840283389)
--(axis cs:3,33.1769627188082)
--(axis cs:4,27.3472141939601)
--(axis cs:4,3.3194524727066)
--(axis cs:4,3.3194524727066)
--(axis cs:3,3.48970394785845)
--(axis cs:2,4.92121597166109)
--(axis cs:1,2.46995918232488)
--(axis cs:0,1.25042956467857)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,22.6411010564593)
--(axis cs:5,31.3588989435407)
--(axis cs:6,60.3578166916005)
--(axis cs:7,61)
--(axis cs:8,68.5825756949558)
--(axis cs:9,71.6998896235138)
--(axis cs:9,61.6334437098195)
--(axis cs:9,61.6334437098195)
--(axis cs:8,59.4174243050442)
--(axis cs:7,51)
--(axis cs:6,37.6421833083995)
--(axis cs:5,22.6411010564593)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,4)
--(axis cs:5,8)
--(axis cs:6,4.86085856498528)
--(axis cs:7,6)
--(axis cs:8,4)
--(axis cs:9,3.91068360252296)
--(axis cs:9,2.75598306414371)
--(axis cs:9,2.75598306414371)
--(axis cs:8,2)
--(axis cs:7,2)
--(axis cs:6,1.80580810168139)
--(axis cs:5,4)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,6.80090094203417)
--(axis cs:5,26.5324323912992)
--(axis cs:6,48.2837966537928)
--(axis cs:7,37.6144982852076)
--(axis cs:8,26.8803387171259)
--(axis cs:9,25.0749966639973)
--(axis cs:9,4.258336669336)
--(axis cs:9,4.258336669336)
--(axis cs:8,3.78632794954082)
--(axis cs:7,5.71883504812575)
--(axis cs:6,5.71620334620724)
--(axis cs:5,6.80090094203417)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,27.6750052148539)
--(axis cs:10,40.9916614518127)
--(axis cs:11,64.3461475306288)
--(axis cs:12,65)
--(axis cs:13,69.0195740364107)
--(axis cs:14,74)
--(axis cs:14,62)
--(axis cs:14,62)
--(axis cs:13,57.647092630256)
--(axis cs:12,53)
--(axis cs:11,38.3205191360379)
--(axis cs:10,27.6750052148539)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,5)
--(axis cs:10,5)
--(axis cs:11,4)
--(axis cs:12,3.91068360252296)
--(axis cs:13,3)
--(axis cs:14,5.19419189831861)
--(axis cs:14,2.13914143501472)
--(axis cs:14,2.13914143501472)
--(axis cs:13,3)
--(axis cs:12,2.75598306414371)
--(axis cs:11,2)
--(axis cs:10,5)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,9.45016556472925)
--(axis cs:10,24.5498344352707)
--(axis cs:11,44.2873015219859)
--(axis cs:12,37.5884572681199)
--(axis cs:13,27.0749966639973)
--(axis cs:14,27.8803387171258)
--(axis cs:14,4.78632794954082)
--(axis cs:14,4.78632794954082)
--(axis cs:13,6.258336669336)
--(axis cs:12,6.4115427318801)
--(axis cs:11,5.71269847801409)
--(axis cs:10,9.45016556472925)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 17.6666666666667
1 38.6666666666667
2 47.3333333333333
3 54.3333333333333
4 60.3333333333333
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 2.33333333333333
1 2.66666666666667
2 4
3 3
4 3
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 9.33333333333333
1 18.6666666666667
2 24
3 18.3333333333333
4 15.3333333333333
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 27
6 49
7 56
8 64
9 66.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 6
6 3.33333333333333
7 4
8 3
9 3.33333333333333
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 16.6666666666667
6 27
7 21.6666666666667
8 15.3333333333333
9 14.6666666666667
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 34.3333333333333
11 51.3333333333333
12 59
13 63.3333333333333
14 68
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 5
11 3
12 3.33333333333333
13 3
14 3.66666666666667
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 17
11 25
12 22
13 16.6666666666667
14 16.3333333333333
};
\addplot [black, forget plot]
table {%
-0.7 1.77635683940025e-15
14.7 1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,87) node[
  text=black,
  rotate=0.0
]{\huge\DDDtwo};
\draw (axis cs:7,87) node[
  text=black,
  rotate=0.0
]{\huge\DG};
\draw (axis cs:12,87) node[
  text=black,
  rotate=0.0
]{\huge\DDDtwoG};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_mean_complete_metric_e2_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\LARGE\(\displaystyle e_3\) -- \Laboratories},
x grid style={darkgray176},
xlabel={\Large\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ylabel={\Large\%},
ymin=0, ymax=115,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,3.92977171861256)
--(axis cs:0,21.4035616147208)
--(axis cs:1,68.0748598998847)
--(axis cs:2,80.3412683421183)
--(axis cs:3,90)
--(axis cs:4,95.3067941706652)
--(axis cs:4,66.0265391626682)
--(axis cs:4,66.0265391626682)
--(axis cs:3,58)
--(axis cs:2,38.3253983245484)
--(axis cs:1,27.9251401001153)
--(axis cs:0,3.92977171861256)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,-0.374785217660714)
--(axis cs:0,7.70811855099405)
--(axis cs:1,2.91068360252296)
--(axis cs:2,4.19419189831861)
--(axis cs:3,3)
--(axis cs:4,2)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,1)
--(axis cs:2,1.13914143501472)
--(axis cs:1,1.75598306414371)
--(axis cs:0,-0.374785217660714)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,3.40998052768201)
--(axis cs:0,43.9233528056513)
--(axis cs:1,45.6999722684223)
--(axis cs:2,38.2260895880879)
--(axis cs:3,37.114792136029)
--(axis cs:4,27.5350960418098)
--(axis cs:4,-0.201762708476481)
--(axis cs:4,-0.201762708476481)
--(axis cs:3,0.218541197304383)
--(axis cs:2,3.10724374524543)
--(axis cs:1,5.63336106491104)
--(axis cs:0,3.40998052768201)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,1.52213885141959)
--(axis cs:5,17.8111944819137)
--(axis cs:6,73.3593432882303)
--(axis cs:7,82.9956132754817)
--(axis cs:8,91.1488915650922)
--(axis cs:9,94.7404383925441)
--(axis cs:9,76.5928949407892)
--(axis cs:9,76.5928949407892)
--(axis cs:8,70.8511084349078)
--(axis cs:7,57.6710533911849)
--(axis cs:6,51.973990045103)
--(axis cs:5,1.52213885141959)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,1.58500066720053)
--(axis cs:5,5.7483326661328)
--(axis cs:6,8)
--(axis cs:7,6.54788358699765)
--(axis cs:8,4)
--(axis cs:9,2)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0.118783079669015)
--(axis cs:6,2)
--(axis cs:5,1.58500066720053)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,4.38761047530528)
--(axis cs:5,30.9457228580281)
--(axis cs:6,46.9886973170741)
--(axis cs:7,54.5172530985706)
--(axis cs:8,31.1695399452047)
--(axis cs:9,22.1488915650922)
--(axis cs:9,1.85110843490778)
--(axis cs:9,1.85110843490778)
--(axis cs:8,2.16379338812861)
--(axis cs:7,-1.85058643190396)
--(axis cs:6,7.67796934959257)
--(axis cs:5,4.38761047530528)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,11.2504295646786)
--(axis cs:10,27.4162371019881)
--(axis cs:11,72.733112580361)
--(axis cs:12,84.2962197731658)
--(axis cs:13,92.5325625946708)
--(axis cs:14,93.9372539331938)
--(axis cs:14,78.0627460668062)
--(axis cs:14,78.0627460668062)
--(axis cs:13,69.4674374053292)
--(axis cs:12,66.3704468935008)
--(axis cs:11,52.6002207529723)
--(axis cs:10,11.2504295646786)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,1.61161620336277)
--(axis cs:10,7.72171712997056)
--(axis cs:11,6)
--(axis cs:12,4.86085856498528)
--(axis cs:13,4.7483326661328)
--(axis cs:14,1.24401693585629)
--(axis cs:14,0.0893163974770408)
--(axis cs:14,0.0893163974770408)
--(axis cs:13,0.585000667200533)
--(axis cs:12,1.80580810168139)
--(axis cs:11,2)
--(axis cs:10,1.61161620336277)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,13.6292944562551)
--(axis cs:10,46.3707055437449)
--(axis cs:11,56.5273735575644)
--(axis cs:12,36)
--(axis cs:13,36.0880074906351)
--(axis cs:14,30.8745078663875)
--(axis cs:14,-0.874507866387544)
--(axis cs:14,-0.874507866387544)
--(axis cs:13,1.91199250936494)
--(axis cs:12,6)
--(axis cs:11,8.80595977576895)
--(axis cs:10,13.6292944562551)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 12.6666666666667
1 48
2 59.3333333333333
3 74
4 80.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 3.66666666666667
1 2.33333333333333
2 2.66666666666667
3 2
4 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 23.6666666666667
1 25.6666666666667
2 20.6666666666667
3 18.6666666666667
4 13.6666666666667
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 9.66666666666667
6 62.6666666666667
7 70.3333333333333
8 81
9 85.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 3.66666666666667
6 5
7 3.33333333333333
8 2
9 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 17.6666666666667
6 27.3333333333333
7 26.3333333333333
8 16.6666666666667
9 12
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 19.3333333333333
11 62.6666666666667
12 75.3333333333333
13 81
14 86
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 4.66666666666667
11 4
12 3.33333333333333
13 2.66666666666667
14 0.666666666666667
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 30
11 32.6666666666667
12 21
13 19
14 15
};
\addplot [black, forget plot]
table {%
-0.7 3.5527136788005e-15
14.7 3.5527136788005e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwo};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{\Large\DG};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwoG};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_mean_complete_metric_e3_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={\LARGE \(\displaystyle e_4\) -- \House},
x grid style={darkgray176},
xlabel={\Large\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=115,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,10.657146741242)
--(axis cs:0,34.0095199254247)
--(axis cs:1,82.4372109670681)
--(axis cs:2,89.9866613290624)
--(axis cs:3,93.5393920141695)
--(axis cs:4,97.0957671739953)
--(axis cs:4,84.237566159338)
--(axis cs:4,84.237566159338)
--(axis cs:3,74.4606079858305)
--(axis cs:2,56.6800053376043)
--(axis cs:1,44.8961223662652)
--(axis cs:0,10.657146741242)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,3.15909611938056)
--(axis cs:0,14.1742372139528)
--(axis cs:1,3)
--(axis cs:2,2.91068360252296)
--(axis cs:3,3)
--(axis cs:4,1.82136720504592)
--(axis cs:4,-0.488033871712585)
--(axis cs:4,-0.488033871712585)
--(axis cs:3,1)
--(axis cs:2,1.75598306414371)
--(axis cs:1,1)
--(axis cs:0,3.15909611938056)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1.442561475698)
--(axis cs:0,14.557438524302)
--(axis cs:1,29.9235591004758)
--(axis cs:2,24.3593432882303)
--(axis cs:3,23.1706341710592)
--(axis cs:4,9)
--(axis cs:4,1)
--(axis cs:4,1)
--(axis cs:3,2.16269916227418)
--(axis cs:2,2.97399004510304)
--(axis cs:1,6.74310756619086)
--(axis cs:0,1.442561475698)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,14.947736112502)
--(axis cs:5,38.3855972208313)
--(axis cs:6,80.8452179176176)
--(axis cs:7,86.4649347727802)
--(axis cs:8,95.3883837966372)
--(axis cs:9,97.8608585649853)
--(axis cs:9,94.8058081016814)
--(axis cs:9,94.8058081016814)
--(axis cs:8,89.2782828700294)
--(axis cs:7,76.2017318938864)
--(axis cs:6,73.8214487490491)
--(axis cs:5,14.947736112502)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,1.39444872453601)
--(axis cs:5,8.60555127546399)
--(axis cs:6,2)
--(axis cs:7,3.24401693585629)
--(axis cs:8,1.91068360252296)
--(axis cs:9,0.910683602522959)
--(axis cs:9,-0.244016935856293)
--(axis cs:9,-0.244016935856293)
--(axis cs:8,0.755983064143708)
--(axis cs:7,2.08931639747704)
--(axis cs:6,0)
--(axis cs:5,1.39444872453601)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,3.39444872453601)
--(axis cs:5,10.605551275464)
--(axis cs:6,21.211102550928)
--(axis cs:7,23.1182979191719)
--(axis cs:8,14.361047106675)
--(axis cs:9,7)
--(axis cs:9,1)
--(axis cs:9,1)
--(axis cs:8,2.30561955999163)
--(axis cs:7,4.21503541416145)
--(axis cs:6,6.78889744907202)
--(axis cs:5,3.39444872453601)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,30.9468362497273)
--(axis cs:10,47.7198304169394)
--(axis cs:11,86)
--(axis cs:12,90.8388868327985)
--(axis cs:13,95.4641016151377)
--(axis cs:14,97.7483326661328)
--(axis cs:14,93.5850006672005)
--(axis cs:14,93.5850006672005)
--(axis cs:13,88.5358983848623)
--(axis cs:12,75.8277798338682)
--(axis cs:11,70)
--(axis cs:10,30.9468362497273)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,6.26794919243112)
--(axis cs:10,9.73205080756888)
--(axis cs:11,5.64273441009184)
--(axis cs:12,5.73205080756888)
--(axis cs:13,2.48803387171258)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0.178632794954082)
--(axis cs:12,2.26794919243112)
--(axis cs:11,1.02393225657483)
--(axis cs:10,6.26794919243112)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,7.41742430504416)
--(axis cs:10,16.5825756949558)
--(axis cs:11,34.0934769394311)
--(axis cs:12,20.5440037453175)
--(axis cs:13,15.3571025019018)
--(axis cs:14,5.41499933279947)
--(axis cs:14,1.2516673338672)
--(axis cs:14,1.2516673338672)
--(axis cs:13,1.30956416476484)
--(axis cs:12,3.45599625468247)
--(axis cs:11,1.90652306056892)
--(axis cs:10,7.41742430504416)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 22.3333333333333
1 63.6666666666667
2 73.3333333333333
3 84
4 90.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 8.66666666666667
1 2
2 2.33333333333333
3 2
4 0.666666666666667
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 8
1 18.3333333333333
2 13.6666666666667
3 12.6666666666667
4 5
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 26.6666666666667
6 77.3333333333333
7 81.3333333333333
8 92.3333333333333
9 96.3333333333333
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 5
6 1
7 2.66666666666667
8 1.33333333333333
9 0.333333333333333
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 7
6 14
7 13.6666666666667
8 8.33333333333333
9 4
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 39.3333333333333
11 78
12 83.3333333333333
13 92
14 95.6666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 8
11 3.33333333333333
12 4
13 1.33333333333333
14 0
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 12
11 18
12 12
13 8.33333333333333
14 3.33333333333333
};
\addplot [black, forget plot]
table {%
-0.7 3.5527136788005e-15
14.7 3.5527136788005e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwo};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{\Large\DG};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{\Large\DDDtwoG};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_0\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\%},
ymin=-55, ymax=120,
ytick pos=left,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60,80,100,120},
yticklabels={75,50,25,0,25,50,75,100,125,}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.08,37);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.08,34);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.08,43);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.08,-6);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.08,-2);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.08,-10);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,0) rectangle (axis cs:0.24,62);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,0) rectangle (axis cs:1.24,64);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,0) rectangle (axis cs:2.24,75);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.12,0) rectangle (axis cs:0.24,-3);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.12,0) rectangle (axis cs:1.24,-2);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.12,0) rectangle (axis cs:2.24,-5);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,0) rectangle (axis cs:0.4,66);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,0) rectangle (axis cs:1.4,79);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,0) rectangle (axis cs:2.4,84);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.28,0) rectangle (axis cs:0.4,-3);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.28,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.28,0) rectangle (axis cs:2.4,-3);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,0) rectangle (axis cs:0.56,74);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,0) rectangle (axis cs:1.56,83);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,0) rectangle (axis cs:2.56,91);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.44,0) rectangle (axis cs:0.56,-1);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.44,0) rectangle (axis cs:1.56,0);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.44,0) rectangle (axis cs:2.56,-1);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,0) rectangle (axis cs:0.72,80);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,0) rectangle (axis cs:1.72,86);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,0) rectangle (axis cs:2.72,94);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.72,-2);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.72,-1);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:2.72,-1);
\path [draw=black, ultra thick]
(axis cs:0.02,0)
--(axis cs:0.02,-17);

\path [draw=black, ultra thick]
(axis cs:1.02,0)
--(axis cs:1.02,-3);

\path [draw=black, ultra thick]
(axis cs:2.02,0)
--(axis cs:2.02,-14);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.02 -17
1.02 -3
2.02 -14
};
\path [draw=black, ultra thick]
(axis cs:0.18,0)
--(axis cs:0.18,-23);

\path [draw=black, ultra thick]
(axis cs:1.18,0)
--(axis cs:1.18,-3);

\path [draw=black, ultra thick]
(axis cs:2.18,0)
--(axis cs:2.18,-15);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 -23
1.18 -3
2.18 -15
};
\path [draw=black, ultra thick]
(axis cs:0.34,0)
--(axis cs:0.34,-27);

\path [draw=black, ultra thick]
(axis cs:1.34,0)
--(axis cs:1.34,-3);

\path [draw=black, ultra thick]
(axis cs:2.34,0)
--(axis cs:2.34,-14);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.34 -27
1.34 -3
2.34 -14
};
\path [draw=black, ultra thick]
(axis cs:0.5,0)
--(axis cs:0.5,-18);

\path [draw=black, ultra thick]
(axis cs:1.5,0)
--(axis cs:1.5,-2);

\path [draw=black, ultra thick]
(axis cs:2.5,0)
--(axis cs:2.5,-14);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.5 -18
1.5 -2
2.5 -14
};
\path [draw=black, ultra thick]
(axis cs:0.66,0)
--(axis cs:0.66,-14);

\path [draw=black, ultra thick]
(axis cs:1.66,0)
--(axis cs:1.66,-3);

\path [draw=black, ultra thick]
(axis cs:2.66,0)
--(axis cs:2.66,-9);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 -14
1.66 -3
2.66 -9
};
\addplot [black, forget plot]
table {%
-0.178 0
2.858 0
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e0_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_0\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\%},
ymin=-55, ymax=120,
ytick pos=left,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60,80,100,120},
yticklabels={75,50,25,0,25,50,75,100,125,}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.08,34);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.08,34);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.08,43);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.08,-8);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.08,-4);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.08,-7);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,0) rectangle (axis cs:0.24,48);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,0) rectangle (axis cs:1.24,48);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,0) rectangle (axis cs:2.24,46);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.12,0) rectangle (axis cs:0.24,-5);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.12,0) rectangle (axis cs:1.24,-2);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.12,0) rectangle (axis cs:2.24,-4);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,0) rectangle (axis cs:0.4,53);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,0) rectangle (axis cs:1.4,53);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,0) rectangle (axis cs:2.4,55);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.28,0) rectangle (axis cs:0.4,-5);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.28,0) rectangle (axis cs:1.4,-2);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.28,0) rectangle (axis cs:2.4,-6);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,0) rectangle (axis cs:0.56,52);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,0) rectangle (axis cs:1.56,56);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,0) rectangle (axis cs:2.56,65);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.44,0) rectangle (axis cs:0.56,-7);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.44,0) rectangle (axis cs:1.56,-1);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.44,0) rectangle (axis cs:2.56,-5);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,0) rectangle (axis cs:0.72,53);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,0) rectangle (axis cs:1.72,54);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,0) rectangle (axis cs:2.72,63);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.72,-5);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.72,-1);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:2.72,-5);
\path [draw=black, ultra thick]
(axis cs:0.02,0)
--(axis cs:0.02,-16);

\path [draw=black, ultra thick]
(axis cs:1.02,0)
--(axis cs:1.02,-6);

\path [draw=black, ultra thick]
(axis cs:2.02,0)
--(axis cs:2.02,-15);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.02 -16
1.02 -6
2.02 -15
};
\path [draw=black, ultra thick]
(axis cs:0.18,0)
--(axis cs:0.18,-27);

\path [draw=black, ultra thick]
(axis cs:1.18,0)
--(axis cs:1.18,-5);

\path [draw=black, ultra thick]
(axis cs:2.18,0)
--(axis cs:2.18,-19);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 -27
1.18 -5
2.18 -19
};
\path [draw=black, ultra thick]
(axis cs:0.34,0)
--(axis cs:0.34,-28);

\path [draw=black, ultra thick]
(axis cs:1.34,0)
--(axis cs:1.34,-4);

\path [draw=black, ultra thick]
(axis cs:2.34,0)
--(axis cs:2.34,-21);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.34 -28
1.34 -4
2.34 -21
};
\path [draw=black, ultra thick]
(axis cs:0.5,0)
--(axis cs:0.5,-29);

\path [draw=black, ultra thick]
(axis cs:1.5,0)
--(axis cs:1.5,-3);

\path [draw=black, ultra thick]
(axis cs:2.5,0)
--(axis cs:2.5,-18);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.5 -29
1.5 -3
2.5 -18
};
\path [draw=black, ultra thick]
(axis cs:0.66,0)
--(axis cs:0.66,-22);

\path [draw=black, ultra thick]
(axis cs:1.66,0)
--(axis cs:1.66,-3);

\path [draw=black, ultra thick]
(axis cs:2.66,0)
--(axis cs:2.66,-12);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 -22
1.66 -3
2.66 -12
};
\addplot [black, forget plot]
table {%
-0.178 0
2.858 0
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e0_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_0\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=115,
ytick pos=left,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,30)
--(axis cs:1,59)
--(axis cs:2,62)
--(axis cs:3,76)
--(axis cs:4,81)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,7)
--(axis cs:1,3)
--(axis cs:2,4)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,22)
--(axis cs:1,31)
--(axis cs:2,27)
--(axis cs:3,19)
--(axis cs:4,15)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,31)
--(axis cs:6,66)
--(axis cs:7,79)
--(axis cs:8,84)
--(axis cs:9,86)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,3)
--(axis cs:7,1)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,8)
--(axis cs:6,1)
--(axis cs:7,2)
--(axis cs:8,1)
--(axis cs:9,2)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,25)
--(axis cs:11,77)
--(axis cs:12,85)
--(axis cs:13,90)
--(axis cs:14,94)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,6)
--(axis cs:11,4)
--(axis cs:12,3)
--(axis cs:13,2)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,11)
--(axis cs:11,13)
--(axis cs:12,13)
--(axis cs:13,12)
--(axis cs:14,9)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 30
1 59
2 62
3 76
4 81
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 7
1 3
2 4
3 2
4 2
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 22
1 31
2 27
3 19
4 15
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 31
6 66
7 79
8 84
9 86
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 1
6 3
7 1
8 0
9 0
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 8
6 1
7 2
8 1
9 2
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 25
11 77
12 85
13 90
14 94
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 6
11 4
12 3
13 2
14 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 11
11 13
12 13
13 12
14 9
};
\addplot [black, forget plot]
table {%
-0.7 -1.77635683940025e-15
14.7 -1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolov5}};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e0_type_2_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Extended metric results in \(\displaystyle e_0\)},
x grid style={darkgray176},
xlabel={\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=95,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,34)
--(axis cs:1,48)
--(axis cs:2,53)
--(axis cs:3,52)
--(axis cs:4,53)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,8)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:3,7)
--(axis cs:4,5)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,16)
--(axis cs:1,27)
--(axis cs:2,28)
--(axis cs:3,29)
--(axis cs:4,22)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,34)
--(axis cs:6,48)
--(axis cs:7,53)
--(axis cs:8,56)
--(axis cs:9,54)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,4)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,6)
--(axis cs:6,5)
--(axis cs:7,4)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,43)
--(axis cs:11,46)
--(axis cs:12,55)
--(axis cs:13,65)
--(axis cs:14,63)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,7)
--(axis cs:11,4)
--(axis cs:12,6)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,15)
--(axis cs:11,19)
--(axis cs:12,21)
--(axis cs:13,18)
--(axis cs:14,12)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 34
1 48
2 53
3 52
4 53
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 8
1 5
2 5
3 7
4 5
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 16
1 27
2 28
3 29
4 22
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 34
6 48
7 53
8 56
9 54
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 4
6 2
7 2
8 1
9 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 6
6 5
7 4
8 3
9 3
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 43
11 46
12 55
13 65
14 63
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 7
11 4
12 6
13 5
14 5
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 15
11 19
12 21
13 18
14 12
};
\addplot [black, forget plot]
table {%
-0.7 1.77635683940025e-15
14.7 1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,88) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:7,88) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolo}};
\draw (axis cs:12,88) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e0_type_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_0\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=100,
ytick pos=left,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,15.6393177698068)
--(axis cs:0,39.0273488968598)
--(axis cs:1,75.7310943403076)
--(axis cs:2,84.9732203601649)
--(axis cs:3,90.7794382709322)
--(axis cs:4,93.3067930883385)
--(axis cs:4,76.4709846894393)
--(axis cs:4,76.4709846894393)
--(axis cs:3,70.3316728401789)
--(axis cs:2,57.915668528724)
--(axis cs:1,48.9355723263591)
--(axis cs:0,15.6393177698068)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,4.30397346717609)
--(axis cs:0,17.4738043106017)
--(axis cs:1,23.2591422643416)
--(axis cs:2,26.5217186218029)
--(axis cs:3,20.9262445588534)
--(axis cs:4,15.7222222222222)
--(axis cs:4,3.38888888888889)
--(axis cs:4,3.38888888888889)
--(axis cs:3,2.62931099670214)
--(axis cs:2,3.47828137819709)
--(axis cs:1,2.7408577356584)
--(axis cs:0,4.30397346717609)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,2.06133146067457)
--(axis cs:0,10.6053352059921)
--(axis cs:1,4.42407264737689)
--(axis cs:2,3.65620898886563)
--(axis cs:3,1.86602540378444)
--(axis cs:4,1.88888888888889)
--(axis cs:4,0.555555555555556)
--(axis cs:4,0.555555555555556)
--(axis cs:3,0.133974596215561)
--(axis cs:2,1.01045767780104)
--(axis cs:1,2.02037179706756)
--(axis cs:0,2.06133146067457)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 27.3333333333333
1 62.3333333333333
2 71.4444444444444
3 80.5555555555556
4 84.8888888888889
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 10.8888888888889
1 13
2 15
3 11.7777777777778
4 9.55555555555556
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 6.33333333333333
1 3.22222222222222
2 2.33333333333333
3 1
4 1.22222222222222
};
\addplot [black, forget plot]
table {%
-0.2 -1.77635683940025e-15
4.2 -1.77635683940025e-15
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=-55, ymax=120,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60,80,100,120},
yticklabels={60,40,20,0,20,40,60,80,100,120}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.08,31);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.08,24);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.08,34);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.08,-10);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.08,-10);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.08,-5);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,0) rectangle (axis cs:0.24,63);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,0) rectangle (axis cs:1.24,58);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,0) rectangle (axis cs:2.24,78);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.12,0) rectangle (axis cs:0.24,-4);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.12,0) rectangle (axis cs:1.24,-2);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.12,0) rectangle (axis cs:2.24,-3);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,0) rectangle (axis cs:0.4,72);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,0) rectangle (axis cs:1.4,72);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,0) rectangle (axis cs:2.4,85);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.28,0) rectangle (axis cs:0.4,-3);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.28,0) rectangle (axis cs:1.4,-3);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.28,0) rectangle (axis cs:2.4,-3);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,0) rectangle (axis cs:0.56,83);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,0) rectangle (axis cs:1.56,78);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,0) rectangle (axis cs:2.56,91);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.44,0) rectangle (axis cs:0.56,-3);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.44,0) rectangle (axis cs:1.56,-2);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.44,0) rectangle (axis cs:2.56,-2);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,0) rectangle (axis cs:0.72,84);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,0) rectangle (axis cs:1.72,80);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,0) rectangle (axis cs:2.72,92);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.72,-3);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.72,-1);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:2.72,-1);
\path [draw=black, ultra thick]
(axis cs:0.02,0)
--(axis cs:0.02,-19);

\path [draw=black, ultra thick]
(axis cs:1.02,0)
--(axis cs:1.02,-9);

\path [draw=black, ultra thick]
(axis cs:2.02,0)
--(axis cs:2.02,-20);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.02 -19
1.02 -9
2.02 -20
};
\path [draw=black, ultra thick]
(axis cs:0.18,0)
--(axis cs:0.18,-37);

\path [draw=black, ultra thick]
(axis cs:1.18,0)
--(axis cs:1.18,-2);

\path [draw=black, ultra thick]
(axis cs:2.18,0)
--(axis cs:2.18,-32);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 -37
1.18 -2
2.18 -32
};
\path [draw=black, ultra thick]
(axis cs:0.34,0)
--(axis cs:0.34,-39);

\path [draw=black, ultra thick]
(axis cs:1.34,0)
--(axis cs:1.34,-2);

\path [draw=black, ultra thick]
(axis cs:2.34,0)
--(axis cs:2.34,-20);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.34 -39
1.34 -2
2.34 -20
};
\path [draw=black, ultra thick]
(axis cs:0.5,0)
--(axis cs:0.5,-33);

\path [draw=black, ultra thick]
(axis cs:1.5,0)
--(axis cs:1.5,0);

\path [draw=black, ultra thick]
(axis cs:2.5,0)
--(axis cs:2.5,-16);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.5 -33
1.5 -0
2.5 -16
};
\path [draw=black, ultra thick]
(axis cs:0.66,0)
--(axis cs:0.66,-29);

\path [draw=black, ultra thick]
(axis cs:1.66,0)
--(axis cs:1.66,-1);

\path [draw=black, ultra thick]
(axis cs:2.66,0)
--(axis cs:2.66,-24);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 -29
1.66 -1
2.66 -24
};
\addplot [black, forget plot]
table {%
-0.178 0
2.858 0
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e1_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.178, xmax=2.858,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=-55, ymax=120,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60,80,100,120},
yticklabels={60,40,20,0,20,40,60,80,100,120}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.08,30);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.08,27);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.08,43);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.08,-6);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.08,-5);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.08,-4);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,0) rectangle (axis cs:0.24,53);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,0) rectangle (axis cs:1.24,38);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,0) rectangle (axis cs:2.24,63);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.12,0) rectangle (axis cs:0.24,-3);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.12,0) rectangle (axis cs:1.24,-2);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.12,0) rectangle (axis cs:2.24,-3);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,0) rectangle (axis cs:0.4,60);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,0) rectangle (axis cs:1.4,53);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,0) rectangle (axis cs:2.4,66);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.28,0) rectangle (axis cs:0.4,-4);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.28,0) rectangle (axis cs:1.4,-3);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.28,0) rectangle (axis cs:2.4,-4);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,0) rectangle (axis cs:0.56,67);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,0) rectangle (axis cs:1.56,57);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,0) rectangle (axis cs:2.56,68);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.44,0) rectangle (axis cs:0.56,-3);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.44,0) rectangle (axis cs:1.56,-3);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.44,0) rectangle (axis cs:2.56,-2);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,0) rectangle (axis cs:0.72,67);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,0) rectangle (axis cs:1.72,62);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,0) rectangle (axis cs:2.72,75);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.72,-4);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.72,-2);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:2.72,-6);
\path [draw=black, ultra thick]
(axis cs:0.02,0)
--(axis cs:0.02,-23);

\path [draw=black, ultra thick]
(axis cs:1.02,0)
--(axis cs:1.02,-7);

\path [draw=black, ultra thick]
(axis cs:2.02,0)
--(axis cs:2.02,-16);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.02 -23
1.02 -7
2.02 -16
};
\path [draw=black, ultra thick]
(axis cs:0.18,0)
--(axis cs:0.18,-30);

\path [draw=black, ultra thick]
(axis cs:1.18,0)
--(axis cs:1.18,-3);

\path [draw=black, ultra thick]
(axis cs:2.18,0)
--(axis cs:2.18,-41);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 -30
1.18 -3
2.18 -41
};
\path [draw=black, ultra thick]
(axis cs:0.34,0)
--(axis cs:0.34,-29);

\path [draw=black, ultra thick]
(axis cs:1.34,0)
--(axis cs:1.34,-4);

\path [draw=black, ultra thick]
(axis cs:2.34,0)
--(axis cs:2.34,-31);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.34 -29
1.34 -4
2.34 -31
};
\path [draw=black, ultra thick]
(axis cs:0.5,0)
--(axis cs:0.5,-23);

\path [draw=black, ultra thick]
(axis cs:1.5,0)
--(axis cs:1.5,-5);

\path [draw=black, ultra thick]
(axis cs:2.5,0)
--(axis cs:2.5,-19);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.5 -23
1.5 -5
2.5 -19
};
\path [draw=black, ultra thick]
(axis cs:0.66,0)
--(axis cs:0.66,-23);

\path [draw=black, ultra thick]
(axis cs:1.66,0)
--(axis cs:1.66,-3);

\path [draw=black, ultra thick]
(axis cs:2.66,0)
--(axis cs:2.66,-24);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 -23
1.66 -3
2.66 -24
};
\addplot [black, forget plot]
table {%
-0.178 0
2.858 0
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e1_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=115,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,36)
--(axis cs:1,65)
--(axis cs:2,71)
--(axis cs:3,77)
--(axis cs:4,85)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,6)
--(axis cs:1,3)
--(axis cs:2,4)
--(axis cs:3,2)
--(axis cs:4,3)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,21)
--(axis cs:1,50)
--(axis cs:2,33)
--(axis cs:3,24)
--(axis cs:4,22)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,21)
--(axis cs:6,63)
--(axis cs:7,70)
--(axis cs:8,83)
--(axis cs:9,83)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,9)
--(axis cs:6,2)
--(axis cs:7,3)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,9)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,2)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,17)
--(axis cs:11,80)
--(axis cs:12,82)
--(axis cs:13,88)
--(axis cs:14,91)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,4)
--(axis cs:11,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,10)
--(axis cs:11,21)
--(axis cs:12,16)
--(axis cs:13,16)
--(axis cs:14,15)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 36
1 65
2 71
3 77
4 85
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 6
1 3
2 4
3 2
4 3
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 21
1 50
2 33
3 24
4 22
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 21
6 63
7 70
8 83
9 83
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 9
6 2
7 3
8 1
9 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 9
6 1
7 1
8 2
9 0
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 17
11 80
12 82
13 88
14 91
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 4
11 2
12 3
13 3
14 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 10
11 21
12 16
13 16
14 15
};
\addplot [black, forget plot]
table {%
-0.7 -1.77635683940025e-15
14.7 -1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolov5}};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e1_type_2_different_conditions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xlabel={\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=95,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,30)
--(axis cs:1,53)
--(axis cs:2,60)
--(axis cs:3,67)
--(axis cs:4,67)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,6)
--(axis cs:1,3)
--(axis cs:2,4)
--(axis cs:3,3)
--(axis cs:4,4)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,23)
--(axis cs:1,30)
--(axis cs:2,29)
--(axis cs:3,23)
--(axis cs:4,23)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,27)
--(axis cs:6,38)
--(axis cs:7,53)
--(axis cs:8,57)
--(axis cs:9,62)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,5)
--(axis cs:6,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:9,2)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,7)
--(axis cs:6,3)
--(axis cs:7,4)
--(axis cs:8,5)
--(axis cs:9,3)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,43)
--(axis cs:11,63)
--(axis cs:12,66)
--(axis cs:13,68)
--(axis cs:14,75)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,4)
--(axis cs:11,3)
--(axis cs:12,4)
--(axis cs:13,2)
--(axis cs:14,6)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,16)
--(axis cs:11,41)
--(axis cs:12,31)
--(axis cs:13,19)
--(axis cs:14,24)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 30
1 53
2 60
3 67
4 67
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 6
1 3
2 4
3 3
4 4
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 23
1 30
2 29
3 23
4 23
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 27
6 38
7 53
8 57
9 62
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 5
6 2
7 3
8 3
9 2
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 7
6 3
7 4
8 5
9 3
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 43
11 63
12 66
13 68
14 75
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 4
11 3
12 4
13 2
14 6
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 16
11 41
12 31
13 19
14 24
};
\addplot [black, forget plot]
table {%
-0.7 1.77635683940025e-15
14.7 1.77635683940025e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,88) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:7,88) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolo}};
\draw (axis cs:12,88) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e1_type_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_1\)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1240508060614)
--(axis cs:0,33.4315047494942)
--(axis cs:1,76.9729618477709)
--(axis cs:2,82.9444444444444)
--(axis cs:3,89.6797295282963)
--(axis cs:4,90.3690177555395)
--(axis cs:4,77.186537800016)
--(axis cs:4,77.186537800016)
--(axis cs:3,70.7647149161482)
--(axis cs:2,61.2777777777778)
--(axis cs:1,48.8048159300069)
--(axis cs:0,14.1240508060614)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,7.65571122977524)
--(axis cs:0,20.3442887702248)
--(axis cs:1,38.8060570310938)
--(axis cs:2,37.348022409575)
--(axis cs:3,30.1264475574671)
--(axis cs:4,29.114877048604)
--(axis cs:4,2.885122951396)
--(axis cs:4,2.885122951396)
--(axis cs:3,2.54021910919961)
--(axis cs:2,2.87419981264725)
--(axis cs:1,3.41616519112845)
--(axis cs:0,7.65571122977524)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,3.21083433413413)
--(axis cs:0,9.45583233253253)
--(axis cs:1,3.53269207045111)
--(axis cs:2,3.86602540378444)
--(axis cs:3,2.71203632368844)
--(axis cs:4,2.61111111111111)
--(axis cs:4,0.944444444444444)
--(axis cs:4,0.944444444444444)
--(axis cs:3,1.51018589853378)
--(axis cs:2,2.13397459621556)
--(axis cs:1,1.80064126288223)
--(axis cs:0,3.21083433413413)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 23.7777777777778
1 62.8888888888889
2 72.1111111111111
3 80.2222222222222
4 83.7777777777778
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 14
1 21.1111111111111
2 20.1111111111111
3 16.3333333333333
4 16
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 6.33333333333333
1 2.66666666666667
2 3
3 2.11111111111111
4 1.77777777777778
};
\addplot [black, forget plot]
table {%
-0.2 -1.77635683940025e-15
4.2 -1.77635683940025e-15
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Extended metric results in \(\displaystyle e_2\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.178, xmax=2.858,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolov5},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ylabel={\%},
ymin=-55, ymax=120,
ytick style={color=black},
ytick={-75,-50,-25,0,25,50,75,100,125},
yticklabels={75,50,25,0,25,50,75,100,125}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.08,24);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.08,10);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.08,24);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.08,-4);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.08,-2);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.08,-8);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,0) rectangle (axis cs:0.24,52);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,0) rectangle (axis cs:1.24,64);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,0) rectangle (axis cs:2.24,72);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.12,0) rectangle (axis cs:0.24,-6);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.12,0) rectangle (axis cs:1.24,-2);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.12,0) rectangle (axis cs:2.24,-4);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,0) rectangle (axis cs:0.4,65);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,0) rectangle (axis cs:1.4,80);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,0) rectangle (axis cs:2.4,81);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.28,0) rectangle (axis cs:0.4,-5);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.28,0) rectangle (axis cs:1.4,-2);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.28,0) rectangle (axis cs:2.4,-3);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,0) rectangle (axis cs:0.56,69);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,0) rectangle (axis cs:1.56,82);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,0) rectangle (axis cs:2.56,92);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.44,0) rectangle (axis cs:0.56,-5);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.44,0) rectangle (axis cs:1.56,-1);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.44,0) rectangle (axis cs:2.56,-2);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,0) rectangle (axis cs:0.72,77);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,0) rectangle (axis cs:1.72,89);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,0) rectangle (axis cs:2.72,92);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.72,-1);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.72,0);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:2.72,-1);
\path [draw=black, ultra thick]
(axis cs:0.02,0)
--(axis cs:0.02,-44);

\path [draw=black, ultra thick]
(axis cs:1.02,0)
--(axis cs:1.02,-12);

\path [draw=black, ultra thick]
(axis cs:2.02,0)
--(axis cs:2.02,-34);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.02 -44
1.02 -12
2.02 -34
};
\path [draw=black, ultra thick]
(axis cs:0.18,0)
--(axis cs:0.18,-52);

\path [draw=black, ultra thick]
(axis cs:1.18,0)
--(axis cs:1.18,-6);

\path [draw=black, ultra thick]
(axis cs:2.18,0)
--(axis cs:2.18,-40);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 -52
1.18 -6
2.18 -40
};
\path [draw=black, ultra thick]
(axis cs:0.34,0)
--(axis cs:0.34,-36);

\path [draw=black, ultra thick]
(axis cs:1.34,0)
--(axis cs:1.34,-6);

\path [draw=black, ultra thick]
(axis cs:2.34,0)
--(axis cs:2.34,-21);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.34 -36
1.34 -6
2.34 -21
};
\path [draw=black, ultra thick]
(axis cs:0.5,0)
--(axis cs:0.5,-37);

\path [draw=black, ultra thick]
(axis cs:1.5,0)
--(axis cs:1.5,-3);

\path [draw=black, ultra thick]
(axis cs:2.5,0)
--(axis cs:2.5,-17);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.5 -37
1.5 -3
2.5 -17
};
\path [draw=black, ultra thick]
(axis cs:0.66,0)
--(axis cs:0.66,-33);

\path [draw=black, ultra thick]
(axis cs:1.66,0)
--(axis cs:1.66,-3);

\path [draw=black, ultra thick]
(axis cs:2.66,0)
--(axis cs:2.66,-9);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 -33
1.66 -3
2.66 -9
};
\addplot [black, forget plot]
table {%
-0.178 1.4210854715202e-14
2.858 1.4210854715202e-14
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e2_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Extended metric results in \(\displaystyle e_2\)},
x grid style={darkgray176},
xlabel={\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=115,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,19)
--(axis cs:1,51)
--(axis cs:2,56)
--(axis cs:3,70)
--(axis cs:4,76)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,6)
--(axis cs:1,8)
--(axis cs:2,7)
--(axis cs:3,4)
--(axis cs:4,2)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,33)
--(axis cs:1,42)
--(axis cs:2,58)
--(axis cs:3,31)
--(axis cs:4,23)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,6)
--(axis cs:6,65)
--(axis cs:7,75)
--(axis cs:8,83)
--(axis cs:9,87)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,3)
--(axis cs:6,2)
--(axis cs:7,1)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,10)
--(axis cs:6,5)
--(axis cs:7,4)
--(axis cs:8,2)
--(axis cs:9,3)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,4)
--(axis cs:11,72)
--(axis cs:12,80)
--(axis cs:13,90)
--(axis cs:14,94)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,2)
--(axis cs:11,5)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,10)
--(axis cs:11,35)
--(axis cs:12,17)
--(axis cs:13,17)
--(axis cs:14,10)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 19
1 51
2 56
3 70
4 76
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 6
1 8
2 7
3 4
4 2
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 33
1 42
2 58
3 31
4 23
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 6
6 65
7 75
8 83
9 87
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 3
6 2
7 1
8 0
9 0
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 10
6 5
7 4
8 2
9 3
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 4
11 72
12 80
13 90
14 94
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 2
11 5
12 2
13 2
14 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 10
11 35
12 17
13 17
14 10
};
\addplot [black, forget plot]
table {%
-0.7 3.5527136788005e-15
14.7 3.5527136788005e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolov5}};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e2_type_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Extended metric results in \(\displaystyle e_2\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle GD\),
  \(\displaystyle QD_{e}^{15}\),
  \(\displaystyle QD_{e}^{25}\),
  \(\displaystyle QD_{e}^{50}\),
  \(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ylabel={\%},
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,5.50073586744781)
--(axis cs:0,22.27704191033)
--(axis cs:1,72.2153829962496)
--(axis cs:2,83.190991291437)
--(axis cs:3,90.2963700162797)
--(axis cs:4,93.9402062429689)
--(axis cs:4,74.2820159792533)
--(axis cs:4,74.2820159792533)
--(axis cs:3,67.0369633170537)
--(axis cs:2,53.4756753752297)
--(axis cs:1,43.340172559306)
--(axis cs:0,5.50073586744781)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,8.2637448659173)
--(axis cs:0,39.069588467416)
--(axis cs:1,47.0932454187103)
--(axis cs:2,41.0921924393549)
--(axis cs:3,32.6665606442279)
--(axis cs:4,25.3253379570181)
--(axis cs:4,1.785773154093)
--(axis cs:4,1.785773154093)
--(axis cs:3,3.55566157799427)
--(axis cs:2,4.24114089397839)
--(axis cs:1,9.79564347017863)
--(axis cs:0,8.2637448659173)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,1.21611781858499)
--(axis cs:0,6.78388218141501)
--(axis cs:1,5.94444444444444)
--(axis cs:2,5.07608213153638)
--(axis cs:3,3.78569414216337)
--(axis cs:4,1.67062484885946)
--(axis cs:4,0.107152928918317)
--(axis cs:4,0.107152928918317)
--(axis cs:3,0.658750302281079)
--(axis cs:2,1.14614009068585)
--(axis cs:1,1.61111111111111)
--(axis cs:0,1.21611781858499)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 13.8888888888889
1 57.7777777777778
2 68.3333333333333
3 78.6666666666667
4 84.1111111111111
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 23.6666666666667
1 28.4444444444444
2 22.6666666666667
3 18.1111111111111
4 13.5555555555556
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 4
1 3.77777777777778
2 3.11111111111111
3 2.22222222222222
4 0.888888888888889
};
\addplot [black, forget plot]
table {%
-0.2 0
4.2 0
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_3\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.178, xmax=2.858,
xtick pos=left,
xtick style={color=black},
xtick={0.34,1.34,2.34},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolov5},Faster~R--CNN~\cite{fasterrcnn}},
y grid style={darkgray176},
ymajorticks=false,
ymin=-55, ymax=120,
ytick style={color=black},
ytick={-60,-40,-20,0,20,40,60,80,100,120},
yticklabels={60,40,20,0,20,40,60,80,100,120}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:-0.04,0) rectangle (axis cs:0.08,35);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:0.96,0) rectangle (axis cs:1.08,34);
\draw[draw=black,fill=steelblue31119180,opacity=0.9,thick] (axis cs:1.96,0) rectangle (axis cs:2.08,49);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:-0.04,0) rectangle (axis cs:0.08,-10);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:0.96,0) rectangle (axis cs:1.08,-7);
\draw[draw=black,fill=steelblue31119180,thick,postaction={pattern=north east lines}] (axis cs:1.96,0) rectangle (axis cs:2.08,-7);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:0.12,0) rectangle (axis cs:0.24,78);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:1.12,0) rectangle (axis cs:1.24,70);
\draw[draw=black,fill=forestgreen4416044,opacity=0.9,thick] (axis cs:2.12,0) rectangle (axis cs:2.24,86);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:0.12,0) rectangle (axis cs:0.24,-6);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:1.12,0) rectangle (axis cs:1.24,-2);
\draw[draw=black,fill=forestgreen4416044,thick,postaction={pattern=north east lines}] (axis cs:2.12,0) rectangle (axis cs:2.24,-2);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:0.28,0) rectangle (axis cs:0.4,79);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:1.28,0) rectangle (axis cs:1.4,79);
\draw[draw=black,fill=darkorange25512714,opacity=0.9,thick] (axis cs:2.28,0) rectangle (axis cs:2.4,92);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:0.28,0) rectangle (axis cs:0.4,-6);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:1.28,0) rectangle (axis cs:1.4,-3);
\draw[draw=black,fill=darkorange25512714,thick,postaction={pattern=north east lines}] (axis cs:2.28,0) rectangle (axis cs:2.4,-3);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:0.44,0) rectangle (axis cs:0.56,90);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:1.44,0) rectangle (axis cs:1.56,90);
\draw[draw=black,fill=crimson2143940,opacity=0.9,thick] (axis cs:2.44,0) rectangle (axis cs:2.56,96);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:0.44,0) rectangle (axis cs:0.56,-2);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:1.44,0) rectangle (axis cs:1.56,0);
\draw[draw=black,fill=crimson2143940,thick,postaction={pattern=north east lines}] (axis cs:2.44,0) rectangle (axis cs:2.56,-2);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:0.6,0) rectangle (axis cs:0.72,94);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:1.6,0) rectangle (axis cs:1.72,95);
\draw[draw=black,fill=sienna1408675,opacity=0.9,thick] (axis cs:2.6,0) rectangle (axis cs:2.72,98);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:0.6,0) rectangle (axis cs:0.72,0);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:1.6,0) rectangle (axis cs:1.72,0);
\draw[draw=black,fill=sienna1408675,thick,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:2.72,0);
\path [draw=black, ultra thick]
(axis cs:0.02,0)
--(axis cs:0.02,-13);

\path [draw=black, ultra thick]
(axis cs:1.02,0)
--(axis cs:1.02,-7);

\path [draw=black, ultra thick]
(axis cs:2.02,0)
--(axis cs:2.02,-16);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.02 -13
1.02 -7
2.02 -16
};
\path [draw=black, ultra thick]
(axis cs:0.18,0)
--(axis cs:0.18,-20);

\path [draw=black, ultra thick]
(axis cs:1.18,0)
--(axis cs:1.18,-1);

\path [draw=black, ultra thick]
(axis cs:2.18,0)
--(axis cs:2.18,-33);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 -20
1.18 -1
2.18 -33
};
\path [draw=black, ultra thick]
(axis cs:0.34,0)
--(axis cs:0.34,-13);

\path [draw=black, ultra thick]
(axis cs:1.34,0)
--(axis cs:1.34,-3);

\path [draw=black, ultra thick]
(axis cs:2.34,0)
--(axis cs:2.34,-20);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.34 -13
1.34 -3
2.34 -20
};
\path [draw=black, ultra thick]
(axis cs:0.5,0)
--(axis cs:0.5,-9);

\path [draw=black, ultra thick]
(axis cs:1.5,0)
--(axis cs:1.5,-1);

\path [draw=black, ultra thick]
(axis cs:2.5,0)
--(axis cs:2.5,-15);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.5 -9
1.5 -1
2.5 -15
};
\path [draw=black, ultra thick]
(axis cs:0.66,0)
--(axis cs:0.66,-5);

\path [draw=black, ultra thick]
(axis cs:1.66,0)
--(axis cs:1.66,-1);

\path [draw=black, ultra thick]
(axis cs:2.66,0)
--(axis cs:2.66,-4);

\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 -5
1.66 -1
2.66 -4
};
\addplot [black, forget plot]
table {%
-0.178 1.4210854715202e-14
2.858 1.4210854715202e-14
};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e3_type_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_3\)},
x grid style={darkgray176},
xlabel={\% of qualification data},
xmin=-0.7, xmax=14.7,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0,15,25,50,75,0,15,25,50,75,0,15,25,50,75},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=115,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,40)
--(axis cs:1,77)
--(axis cs:2,77)
--(axis cs:3,89)
--(axis cs:4,95)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,9)
--(axis cs:1,2)
--(axis cs:2,3)
--(axis cs:3,2)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,11)
--(axis cs:1,16)
--(axis cs:2,21)
--(axis cs:3,9)
--(axis cs:4,7)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,22)
--(axis cs:6,74)
--(axis cs:7,80)
--(axis cs:8,93)
--(axis cs:9,96)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,2)
--(axis cs:6,0)
--(axis cs:7,2)
--(axis cs:8,1)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:5,0)
--(axis cs:5,4)
--(axis cs:6,6)
--(axis cs:7,3)
--(axis cs:8,2)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,18)
--(axis cs:11,81)
--(axis cs:12,87)
--(axis cs:13,95)
--(axis cs:14,98)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,4)
--(axis cs:11,1)
--(axis cs:12,3)
--(axis cs:13,1)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:10,0)
--(axis cs:10,6)
--(axis cs:11,20)
--(axis cs:12,17)
--(axis cs:13,14)
--(axis cs:14,4)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 40
1 77
2 77
3 89
4 95
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 9
1 2
2 3
3 2
4 1
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 11
1 16
2 21
3 9
4 7
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 22
6 74
7 80
8 93
9 96
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 2
6 0
7 2
8 1
9 0
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
5 4
6 6
7 3
8 2
9 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 18
11 81
12 87
13 95
14 98
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 4
11 1
12 3
13 1
14 0
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
10 6
11 20
12 17
13 14
14 4
};
\addplot [black, forget plot]
table {%
-0.7 3.5527136788005e-15
14.7 3.5527136788005e-15
};
\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,115);

\path [draw=gray, draw opacity=0.7, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:9.5,0)
--(axis cs:9.5,115);

\draw (axis cs:2,107) node[
  text=black,
  rotate=0.0
]{DETR~\cite{detr}};
\draw (axis cs:7,107) node[
  text=black,
  rotate=0.0
]{YOLOv5~\cite{yolov5}};
\draw (axis cs:12,107) node[
  text=black,
  rotate=0.0
]{Faster~R--CNN~\cite{fasterrcnn}};
\end{axis}

\end{tikzpicture}


==> graphics/qualified_detectors_stacked_complete_metric_e3_type_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.725]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12cm,
height=8cm,
legend columns=4,
legend cell align={left},
legend style={
/tikz/every even column/.append style={column sep=0.3cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
title={Extended metric results in \(\displaystyle e_3\)},
x grid style={darkgray176},
xlabel={Detector},
xmin=-0.2, xmax=4.2,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle GD\),
  \(\displaystyle QD_{e}^{15}\),
  \(\displaystyle QD_{e}^{25}\),
  \(\displaystyle QD_{e}^{50}\),
  \(\displaystyle QD_{e}^{75}\)
},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,19.4782813781971)
--(axis cs:0,42.5217186218029)
--(axis cs:1,87.3949837317833)
--(axis cs:2,90.7113372026155)
--(axis cs:3,95.9066782188332)
--(axis cs:4,97.4047260738437)
--(axis cs:4,90.3730517039341)
--(axis cs:4,90.3730517039341)
--(axis cs:3,91.2044328922779)
--(axis cs:2,83.0664405751623)
--(axis cs:1,73.7161273793278)
--(axis cs:0,19.4782813781971)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,8.87927883234198)
--(axis cs:0,26.2318322787691)
--(axis cs:1,35.0256881598085)
--(axis cs:2,24.0672945002992)
--(axis cs:3,17.7586577069864)
--(axis cs:4,14.3478124145353)
--(axis cs:4,-1.01447908120194)
--(axis cs:4,-1.01447908120194)
--(axis cs:3,1.79689784856919)
--(axis cs:2,4.59937216636744)
--(axis cs:1,3.64097850685812)
--(axis cs:0,8.87927883234198)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,4.67898777235122)
--(axis cs:0,12.4321233387599)
--(axis cs:1,2.19404753802977)
--(axis cs:2,0.833333333333333)
--(axis cs:3,0)
--(axis cs:4,0.444444444444444)
--(axis cs:4,-0.222222222222222)
--(axis cs:4,-0.222222222222222)
--(axis cs:3,0)
--(axis cs:2,-0.166666666666667)
--(axis cs:1,0.250396906414672)
--(axis cs:0,4.67898777235122)
--cycle;

\addplot [semithick, forestgreen4416044, mark=*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 31
1 80.5555555555556
2 86.8888888888889
3 93.5555555555556
4 93.8888888888889
};
\addplot [semithick, darkorange25512714, mark=diamond*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 17.5555555555556
1 19.3333333333333
2 14.3333333333333
3 9.77777777777778
4 6.66666666666667
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
0 8.55555555555556
1 1.22222222222222
2 0.333333333333333
3 0
4 0.111111111111111
};
\addplot [black, forget plot]
table {%
-0.2 0
4.2 0
};
\end{axis}

\end{tikzpicture}


==> graphics/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Dataset comparison - Closed doors},
width=12cm,
x grid style={darkgray176},
xlabel={Environment},
xmin=-0.29, xmax=3.89,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3},
xticklabels={DETR~\cite{detr},YOLOv5~\cite{yolo},Faster~R--CNN~\cite{fasterrcnn},Average},
y grid style={darkgray176},
ylabel={AP},
ymin=0, ymax=40,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{IGibson}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.9,0) rectangle (axis cs:1.1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.9,0) rectangle (axis cs:2.1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.9,0) rectangle (axis cs:3.1,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.1,0) rectangle (axis cs:0.3,18.6666666666667);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{DD2~\cite{deepdoors2}}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.1,0) rectangle (axis cs:1.3,2.33333333333333);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.1,0) rectangle (axis cs:2.3,27.6666666666667);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.1,0) rectangle (axis cs:3.3,16.2222222222222);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.3,0) rectangle (axis cs:0.5,31);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Gibson}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.3,0) rectangle (axis cs:1.5,17.3333333333333);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.3,0) rectangle (axis cs:2.5,14.6666666666667);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.3,0) rectangle (axis cs:3.5,21);
\draw[draw=none,fill=crimson2143940] (axis cs:0.5,0) rectangle (axis cs:0.7,27);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{Gibson + DD2~\cite{deepdoors2}}

\draw[draw=none,fill=crimson2143940] (axis cs:1.5,0) rectangle (axis cs:1.7,17.6666666666667);
\draw[draw=none,fill=crimson2143940] (axis cs:2.5,0) rectangle (axis cs:2.7,26.3333333333333);
\draw[draw=none,fill=crimson2143940] (axis cs:3.5,0) rectangle (axis cs:3.7,23.6666666666667);
\path [draw=black, semithick]
(axis cs:0.2,14.6252147823393)
--(axis cs:0.2,22.708118550994);

\path [draw=black, semithick]
(axis cs:1.2,0.805808101681387)
--(axis cs:1.2,3.86085856498528);

\path [draw=black, semithick]
(axis cs:2.2,13.6191283295297)
--(axis cs:2.2,41.7142050038037);

\path [draw=black, semithick]
(axis cs:3.2,2.89201425518568)
--(axis cs:3.2,29.5524301892588);

\path [draw=black, semithick]
(axis cs:0.4,20.183346173608)
--(axis cs:0.4,41.816653826392);

\path [draw=black, semithick]
(axis cs:1.4,6.73459126961023)
--(axis cs:1.4,27.9320753970564);

\path [draw=black, semithick]
(axis cs:2.4,3.51618087754818)
--(axis cs:2.4,25.8171524557852);

\path [draw=black, semithick]
(axis cs:3.4,8.91695402640543)
--(axis cs:3.4,33.0830459735946);

\path [draw=black, semithick]
(axis cs:0.6,19.4501655647293)
--(axis cs:0.6,34.5498344352708);

\path [draw=black, semithick]
(axis cs:1.6,6.51618087754818)
--(axis cs:1.6,28.8171524557852);

\path [draw=black, semithick]
(axis cs:2.6,9.29416277449059)
--(axis cs:2.6,43.3725038921761);

\path [draw=black, semithick]
(axis cs:3.6,11.9086906503618)
--(axis cs:3.6,35.4246426829715);

\end{axis}

\end{tikzpicture}

